The irreversible thermodynamics of curved lipid membranes II: Permeability and osmosis

We present a theory that combines the framework of irreversible thermodynamics with modified integral theorems to model arbitrarily curved and deforming membranes immersed in bulk fluid solutions. We study the coupling between the mechanics and permeability of a viscous and elastically-bendable membrane, and a multi-component bulk fluid solution. An equation for the internal entropy production for irreversibilities at the membrane is derived, determining the generalized thermodynamic forces and fluxes, from which we identify the deviatoric stress as a novel driving force for permeability. A complete set of equations of motion, constitutive laws, and boundary conditions to model the lipid membrane and bulk fluid system are provided.

==> membrane-bulk-non-electrolyte.tex <==


% Gradient Info
  
\tikzset {_vc6x5qthy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ztk9q0zf0}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_yjq5jmirz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bsn4rtee6}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_0a8fcjnz0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_p7sss30i1}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_xbem8k4j3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_o4zshjtbx}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_r13h5f4k3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_7ub0xqn91}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_dkycutfyt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_y39g7vj5h}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_puiol1b0h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_hd0f6ag2i}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_xrefzp0qi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_4szy946xn}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_yuf77aybw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_skgwo5sx3}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_6gircls4n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_d9y4gwiyw}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_zcxm3b7su/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_by8yxj3u0}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_cz0f6ritb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_rm4o2yoas}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_irjt6yel8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_72e1gxzed}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_zc7m2pufe/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_yf0gxy363}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_9be5inj57/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_oz9utqs4t}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_j4d03qnk8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_npay5n598}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_0d1pm9boi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ixzhn7rm2}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_nzuw39ru9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_nq6evrl3a}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_44uafv5ly/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8pmtfwyoo}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_gmgy72htf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bymip2iat}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_r24555mlu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_6zk67ds4a}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_oepgjt8n8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_x36e510vz}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_hoj23uqlp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_dqp2ahru8}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_hw84dpz6t/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_fddsvhlw1}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_jrdmxvg0g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_v3ronm2yn}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_d8j52w4td/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ir4r6titn}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_4styted1o/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_b6ria4zno}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_7sn4wrnd3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_nfhwjk1yu}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_85zq0twnb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_s7989kkbg}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_dqdfxn9ur/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_s0h02fp9f}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_ry4zf5j27/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_rnsntb30x}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_78v4i034v/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8lr10t7ye}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_lnhgrxhdc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2ct2ixq8d}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_zr2pok3ba/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_76dvr13o3}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_2p26113ea/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ztx6uqrv4}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_6tvbjqysw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2fx9iusfw}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_7v4d715pl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ykqpu3v0m}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_ua14owx4x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_6l3kfdf0e}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_dxs6hdywe/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_reip87iii}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_atp03g50l/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_khjy9dpft}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_wl9nxat13/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_mzv6bgoug}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_tqmz6l348/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_r72gl4qkg}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_gztr7bjvr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_iikcfl456}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_h7emltptd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bb42x9ioq}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_04dxhv3tl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_cje9luwgp}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_zwt7hhswd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_rc705072l}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_bz7mnejvo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_a8alwgnzj}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_jo4iyk98u/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_y6z6ex8dc}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_j2756fvzi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_rpzrqa275}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_nw02kzam6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ntn9hu4nz}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_u5enbh375/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ig46x5shb}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_9y3bbobun/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_zvprnhlos}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_kd5zoa609/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_vg0fx731a}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_ged6y04ls/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8br4170u2}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_17okmcqml/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2wl528eg4}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_r6gxjv2jm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_yse324u59}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_t23pnqtip/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_hqyjfdx0h}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_h4wo6jwjp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_c2qwaa0sx}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_hyn1ka8pg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_uqza07gkp}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_4rs71katq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_06j7ky2i6}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_dp4wyidf5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ihfnslpai}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_8q80dym1k/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2yxy6ojtc}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_eew8jtu0y/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_u2o9uq4fz}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_hbbcg28m2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_klu62r83o}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_chu5s3edr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bfz7z1fkk}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_kgry8usyh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_6tr58dnpp}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_xif89uxrx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_egn427psw}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_dkt2yohzj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_1bjxvooh5}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_t73q99wbq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_jstcf5qyk}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_ebgnc5gdc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_zoyq8lsds}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_1b2jjigwi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_fephd5lmu}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_ky4u8nfwo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_zb8q2kp5x}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_3r4404jh9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_39w6h391m}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_ecpapsc6z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_z5hq5zkz0}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_mc6yuxm6e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_0lz02bhuv}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_2h5o1shuc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_sq49ixa9t}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_idc1teai4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_4zuz5wmx4}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_k7cidyjbq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_qpxhbzaxj}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_w1aa8kgfv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_njmwas6ak}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_rjjuvkf60/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_o07urjl28}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_dg5tox48i/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_f3a9mtpnu}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_0a172dpo5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_q0uso5f4r}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_dvhn7jz9s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ufnx7k6do}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_u5201h24j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_3n2a5prve}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_efdexeikb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_z6t24aoos}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_lcjj8ko9v/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_9nltrxeg1}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_g4c6mxjt0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2xikodo4u}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_9yriu0fwt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_10oi7pmgf}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_qs0ym87nl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_kwk1082sv}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_opyhcvvu5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ij7xa6fte}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_ks3qpib3c/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_pwl3skvr6}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_cuiheh9pm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_mypde0awb}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_9nnqs6ibm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_e2jfjt8q5}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_vwbads27c/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_m4ufwdfeh}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_u2vr2qqj2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_83gyg4u2n}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_zp5m6z0i6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_0319l8849}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_05dvagjx0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_sn1gev6mp}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_1acd1a97w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ei72e40rt}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_hirb6rhca/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ti0yg3gql}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_h8op6t6xz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_fhpnp9xwm}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_fnvfvibai/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_7mch7xwqm}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_10vdyi77k/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_3wq8n86av}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_jvw82q9it/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_h5mueg8hr}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_2eednakvs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8d4f1eo3x}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_ndnp4gfvy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_kjbf3i28y}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_izx1j96dx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_tgpvthjvf}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_67lrg9d2a/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_pg6nk6ek8}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_hf6fnxepz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_c7fy3ul26}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_kqk6g2svn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8ll9q1evy}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_gcc9j3l8s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_qlqgr4x6b}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_u0ld01a4v/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_6xggi1c7a}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_wrsi664fw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_nvcv0wub5}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_k7gwgfxhb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_k8umjs488}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_8kf0y82ck/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_w2trkp7ul}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_vu9dmkvll/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8iodtpnr5}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_kiim2krv4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_4llxhm5d2}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_fiwmqpyeh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ktdpg7jll}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_l03j3xmgj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_vq0elif6d}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_iqyz283j3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_99iul481l}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_gcaw1accs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_267xgerw4}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_phca2m2d6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_df1r5fgdv}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_x4f9kov2p/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_3399bae1u}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_m52ltr1yw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_x6fnzdeq5}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_shq4yffcv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_4zlczeea5}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_mv3oqpjkf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_wn4ccncu0}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_rsgkuop15/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_wjxcvd1l3}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_gu054ckka/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8nz5lsa7r}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_v5qgtvcvl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2t6eo1cqx}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_qku7c3gv8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_mhw1bkas2}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_64jyog87l/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_nnpz9s9r4}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_0u7pzxq1c/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_i39s11i2c}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_d8fzvs9ub/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2nixl77in}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_gl0kh06tc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_i5bggnt5w}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_m6glof4bf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_z49y7wv8f}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_ctkslbqge/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_7v214oy3m}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_45sb6ljmo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_dxmtj37gu}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_saxdgd78w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ohnf34tni}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_jy7i9uovh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_dirmltkcd}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_hbdn6sdi4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_9nmzj998x}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_d6w94ihxh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_tx23s4w9f}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_6noitlogu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_sr1yj2hfy}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_ljd30t1rg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_shdngnafr}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_355mjofun/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_vtjd2ne91}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_97mgd6e12/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_mqxzor73j}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_gojz9xjh9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_cd0ipwl5s}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_sy9wo55y4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_q70kp25n0}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_sf00hep2i/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ra2aqh6u0}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_9faxvsfsm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_xaw1sfez8}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_4vrbconve/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_9g2cyq1hv}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_7pzmyxpef/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_rih7lpd5h}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_oppbhjzmt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bikrjdy7g}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_0u22nwpm5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-276 bp } { 220.8 bp }  }  \pgftransformscale{1.84 }  }}}
\pgfdeclareradialshading{_yf8fexnzd}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(5.446428571428571bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_nf9wphesc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-276 bp } { 220.8 bp }  }  \pgftransformscale{1.84 }  }}}
\pgfdeclareradialshading{_cshdb20o6}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(5.446428571428571bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5217939857497507] 
\path  [shading=_ztk9q0zf0,_vc6x5qthy] (500.38,120.65) .. controls (500.38,117.91) and (502.37,115.69) .. (504.83,115.69) .. controls (507.29,115.69) and (509.29,117.91) .. (509.29,120.65) .. controls (509.29,123.4) and (507.29,125.62) .. (504.83,125.62) .. controls (502.37,125.62) and (500.38,123.4) .. (500.38,120.65) -- cycle ; % for fading 
 \draw   (500.38,120.65) .. controls (500.38,117.91) and (502.37,115.69) .. (504.83,115.69) .. controls (507.29,115.69) and (509.29,117.91) .. (509.29,120.65) .. controls (509.29,123.4) and (507.29,125.62) .. (504.83,125.62) .. controls (502.37,125.62) and (500.38,123.4) .. (500.38,120.65) -- cycle ; % for border 

%Shape: Ellipse [id:dp3200608621126326] 
\path  [shading=_bsn4rtee6,_yjq5jmirz] (504.57,81.38) .. controls (504.57,78.63) and (506.56,76.41) .. (509.02,76.41) .. controls (511.48,76.41) and (513.47,78.63) .. (513.47,81.38) .. controls (513.47,84.12) and (511.48,86.34) .. (509.02,86.34) .. controls (506.56,86.34) and (504.57,84.12) .. (504.57,81.38) -- cycle ; % for fading 
 \draw   (504.57,81.38) .. controls (504.57,78.63) and (506.56,76.41) .. (509.02,76.41) .. controls (511.48,76.41) and (513.47,78.63) .. (513.47,81.38) .. controls (513.47,84.12) and (511.48,86.34) .. (509.02,86.34) .. controls (506.56,86.34) and (504.57,84.12) .. (504.57,81.38) -- cycle ; % for border 

%Shape: Ellipse [id:dp6555455269598736] 
\draw   (425.17,111.42) .. controls (425.17,91.58) and (455.87,75.5) .. (493.75,75.5) .. controls (531.63,75.5) and (562.33,91.58) .. (562.33,111.42) .. controls (562.33,131.25) and (531.63,147.33) .. (493.75,147.33) .. controls (455.87,147.33) and (425.17,131.25) .. (425.17,111.42) -- cycle ;
%Shape: Ellipse [id:dp7045739006150127] 
\path  [shading=_p7sss30i1,_0a8fcjnz0] (460.76,119.81) .. controls (460.76,117.06) and (462.75,114.84) .. (465.21,114.84) .. controls (467.67,114.84) and (469.66,117.06) .. (469.66,119.81) .. controls (469.66,122.55) and (467.67,124.77) .. (465.21,124.77) .. controls (462.75,124.77) and (460.76,122.55) .. (460.76,119.81) -- cycle ; % for fading 
 \draw   (460.76,119.81) .. controls (460.76,117.06) and (462.75,114.84) .. (465.21,114.84) .. controls (467.67,114.84) and (469.66,117.06) .. (469.66,119.81) .. controls (469.66,122.55) and (467.67,124.77) .. (465.21,124.77) .. controls (462.75,124.77) and (460.76,122.55) .. (460.76,119.81) -- cycle ; % for border 

%Shape: Ellipse [id:dp26681105408820205] 
\path  [shading=_o4zshjtbx,_xbem8k4j3] (469.66,119.81) .. controls (469.66,117.06) and (471.66,114.84) .. (474.11,114.84) .. controls (476.57,114.84) and (478.57,117.06) .. (478.57,119.81) .. controls (478.57,122.55) and (476.57,124.77) .. (474.11,124.77) .. controls (471.66,124.77) and (469.66,122.55) .. (469.66,119.81) -- cycle ; % for fading 
 \draw   (469.66,119.81) .. controls (469.66,117.06) and (471.66,114.84) .. (474.11,114.84) .. controls (476.57,114.84) and (478.57,117.06) .. (478.57,119.81) .. controls (478.57,122.55) and (476.57,124.77) .. (474.11,124.77) .. controls (471.66,124.77) and (469.66,122.55) .. (469.66,119.81) -- cycle ; % for border 

%Shape: Ellipse [id:dp0962414632966917] 
\path  [shading=_7ub0xqn91,_r13h5f4k3] (478.57,119.81) .. controls (478.57,117.06) and (480.56,114.84) .. (483.02,114.84) .. controls (485.48,114.84) and (487.47,117.06) .. (487.47,119.81) .. controls (487.47,122.55) and (485.48,124.77) .. (483.02,124.77) .. controls (480.56,124.77) and (478.57,122.55) .. (478.57,119.81) -- cycle ; % for fading 
 \draw   (478.57,119.81) .. controls (478.57,117.06) and (480.56,114.84) .. (483.02,114.84) .. controls (485.48,114.84) and (487.47,117.06) .. (487.47,119.81) .. controls (487.47,122.55) and (485.48,124.77) .. (483.02,124.77) .. controls (480.56,124.77) and (478.57,122.55) .. (478.57,119.81) -- cycle ; % for border 

%Shape: Ellipse [id:dp19005363261665176] 
\path  [shading=_y39g7vj5h,_dkycutfyt] (487.47,119.81) .. controls (487.47,117.06) and (489.46,114.84) .. (491.92,114.84) .. controls (494.38,114.84) and (496.38,117.06) .. (496.38,119.81) .. controls (496.38,122.55) and (494.38,124.77) .. (491.92,124.77) .. controls (489.46,124.77) and (487.47,122.55) .. (487.47,119.81) -- cycle ; % for fading 
 \draw   (487.47,119.81) .. controls (487.47,117.06) and (489.46,114.84) .. (491.92,114.84) .. controls (494.38,114.84) and (496.38,117.06) .. (496.38,119.81) .. controls (496.38,122.55) and (494.38,124.77) .. (491.92,124.77) .. controls (489.46,124.77) and (487.47,122.55) .. (487.47,119.81) -- cycle ; % for border 

%Shape: Ellipse [id:dp9042222273984819] 
\path  [shading=_hd0f6ag2i,_puiol1b0h] (494.1,119.81) .. controls (494.1,117.06) and (496.1,114.84) .. (498.55,114.84) .. controls (501.01,114.84) and (503.01,117.06) .. (503.01,119.81) .. controls (503.01,122.55) and (501.01,124.77) .. (498.55,124.77) .. controls (496.1,124.77) and (494.1,122.55) .. (494.1,119.81) -- cycle ; % for fading 
 \draw   (494.1,119.81) .. controls (494.1,117.06) and (496.1,114.84) .. (498.55,114.84) .. controls (501.01,114.84) and (503.01,117.06) .. (503.01,119.81) .. controls (503.01,122.55) and (501.01,124.77) .. (498.55,124.77) .. controls (496.1,124.77) and (494.1,122.55) .. (494.1,119.81) -- cycle ; % for border 

%Shape: Ellipse [id:dp7079500420370288] 
\path  [shading=_4szy946xn,_xrefzp0qi] (505.85,120.76) .. controls (505.85,118.01) and (507.84,115.79) .. (510.3,115.79) .. controls (512.76,115.79) and (514.75,118.01) .. (514.75,120.76) .. controls (514.75,123.5) and (512.76,125.72) .. (510.3,125.72) .. controls (507.84,125.72) and (505.85,123.5) .. (505.85,120.76) -- cycle ; % for fading 
 \draw   (505.85,120.76) .. controls (505.85,118.01) and (507.84,115.79) .. (510.3,115.79) .. controls (512.76,115.79) and (514.75,118.01) .. (514.75,120.76) .. controls (514.75,123.5) and (512.76,125.72) .. (510.3,125.72) .. controls (507.84,125.72) and (505.85,123.5) .. (505.85,120.76) -- cycle ; % for border 

%Shape: Ellipse [id:dp797467782340145] 
\path  [shading=_skgwo5sx3,_yuf77aybw] (514.75,120.76) .. controls (514.75,118.01) and (516.75,115.79) .. (519.2,115.79) .. controls (521.66,115.79) and (523.66,118.01) .. (523.66,120.76) .. controls (523.66,123.5) and (521.66,125.72) .. (519.2,125.72) .. controls (516.75,125.72) and (514.75,123.5) .. (514.75,120.76) -- cycle ; % for fading 
 \draw   (514.75,120.76) .. controls (514.75,118.01) and (516.75,115.79) .. (519.2,115.79) .. controls (521.66,115.79) and (523.66,118.01) .. (523.66,120.76) .. controls (523.66,123.5) and (521.66,125.72) .. (519.2,125.72) .. controls (516.75,125.72) and (514.75,123.5) .. (514.75,120.76) -- cycle ; % for border 

%Shape: Ellipse [id:dp2333808255571892] 
\path  [shading=_d9y4gwiyw,_6gircls4n] (523.66,120.76) .. controls (523.66,118.01) and (525.65,115.79) .. (528.11,115.79) .. controls (530.57,115.79) and (532.56,118.01) .. (532.56,120.76) .. controls (532.56,123.5) and (530.57,125.72) .. (528.11,125.72) .. controls (525.65,125.72) and (523.66,123.5) .. (523.66,120.76) -- cycle ; % for fading 
 \draw   (523.66,120.76) .. controls (523.66,118.01) and (525.65,115.79) .. (528.11,115.79) .. controls (530.57,115.79) and (532.56,118.01) .. (532.56,120.76) .. controls (532.56,123.5) and (530.57,125.72) .. (528.11,125.72) .. controls (525.65,125.72) and (523.66,123.5) .. (523.66,120.76) -- cycle ; % for border 

%Shape: Ellipse [id:dp48744446566220323] 
\path  [shading=_by8yxj3u0,_zcxm3b7su] (532.56,120.76) .. controls (532.56,118.01) and (534.55,115.79) .. (537.01,115.79) .. controls (539.47,115.79) and (541.47,118.01) .. (541.47,120.76) .. controls (541.47,123.5) and (539.47,125.72) .. (537.01,125.72) .. controls (534.55,125.72) and (532.56,123.5) .. (532.56,120.76) -- cycle ; % for fading 
 \draw   (532.56,120.76) .. controls (532.56,118.01) and (534.55,115.79) .. (537.01,115.79) .. controls (539.47,115.79) and (541.47,118.01) .. (541.47,120.76) .. controls (541.47,123.5) and (539.47,125.72) .. (537.01,125.72) .. controls (534.55,125.72) and (532.56,123.5) .. (532.56,120.76) -- cycle ; % for border 

%Shape: Ellipse [id:dp4856130160168295] 
\path  [shading=_rm4o2yoas,_cz0f6ritb] (541.47,120.76) .. controls (541.47,118.01) and (543.46,115.79) .. (545.92,115.79) .. controls (548.38,115.79) and (550.37,118.01) .. (550.37,120.76) .. controls (550.37,123.5) and (548.38,125.72) .. (545.92,125.72) .. controls (543.46,125.72) and (541.47,123.5) .. (541.47,120.76) -- cycle ; % for fading 
 \draw   (541.47,120.76) .. controls (541.47,118.01) and (543.46,115.79) .. (545.92,115.79) .. controls (548.38,115.79) and (550.37,118.01) .. (550.37,120.76) .. controls (550.37,123.5) and (548.38,125.72) .. (545.92,125.72) .. controls (543.46,125.72) and (541.47,123.5) .. (541.47,120.76) -- cycle ; % for border 

%Shape: Ellipse [id:dp34207920312937] 
\path  [shading=_72e1gxzed,_irjt6yel8] (550.94,121.39) .. controls (550.94,118.65) and (552.93,116.43) .. (555.39,116.43) .. controls (557.85,116.43) and (559.84,118.65) .. (559.84,121.39) .. controls (559.84,124.13) and (557.85,126.36) .. (555.39,126.36) .. controls (552.93,126.36) and (550.94,124.13) .. (550.94,121.39) -- cycle ; % for fading 
 \draw   (550.94,121.39) .. controls (550.94,118.65) and (552.93,116.43) .. (555.39,116.43) .. controls (557.85,116.43) and (559.84,118.65) .. (559.84,121.39) .. controls (559.84,124.13) and (557.85,126.36) .. (555.39,126.36) .. controls (552.93,126.36) and (550.94,124.13) .. (550.94,121.39) -- cycle ; % for border 

%Shape: Ellipse [id:dp8345160476772038] 
\path  [shading=_yf0gxy363,_zc7m2pufe] (455.07,122.02) .. controls (455.07,119.28) and (457.07,117.06) .. (459.53,117.06) .. controls (461.98,117.06) and (463.98,119.28) .. (463.98,122.02) .. controls (463.98,124.77) and (461.98,126.99) .. (459.53,126.99) .. controls (457.07,126.99) and (455.07,124.77) .. (455.07,122.02) -- cycle ; % for fading 
 \draw   (455.07,122.02) .. controls (455.07,119.28) and (457.07,117.06) .. (459.53,117.06) .. controls (461.98,117.06) and (463.98,119.28) .. (463.98,122.02) .. controls (463.98,124.77) and (461.98,126.99) .. (459.53,126.99) .. controls (457.07,126.99) and (455.07,124.77) .. (455.07,122.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp5704798774003048] 
\path  [shading=_oz9utqs4t,_9be5inj57] (463.98,122.02) .. controls (463.98,119.28) and (465.97,117.06) .. (468.43,117.06) .. controls (470.89,117.06) and (472.88,119.28) .. (472.88,122.02) .. controls (472.88,124.77) and (470.89,126.99) .. (468.43,126.99) .. controls (465.97,126.99) and (463.98,124.77) .. (463.98,122.02) -- cycle ; % for fading 
 \draw   (463.98,122.02) .. controls (463.98,119.28) and (465.97,117.06) .. (468.43,117.06) .. controls (470.89,117.06) and (472.88,119.28) .. (472.88,122.02) .. controls (472.88,124.77) and (470.89,126.99) .. (468.43,126.99) .. controls (465.97,126.99) and (463.98,124.77) .. (463.98,122.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp07205716793096784] 
\path  [shading=_npay5n598,_j4d03qnk8] (472.88,122.02) .. controls (472.88,119.28) and (474.88,117.06) .. (477.33,117.06) .. controls (479.79,117.06) and (481.79,119.28) .. (481.79,122.02) .. controls (481.79,124.77) and (479.79,126.99) .. (477.33,126.99) .. controls (474.88,126.99) and (472.88,124.77) .. (472.88,122.02) -- cycle ; % for fading 
 \draw   (472.88,122.02) .. controls (472.88,119.28) and (474.88,117.06) .. (477.33,117.06) .. controls (479.79,117.06) and (481.79,119.28) .. (481.79,122.02) .. controls (481.79,124.77) and (479.79,126.99) .. (477.33,126.99) .. controls (474.88,126.99) and (472.88,124.77) .. (472.88,122.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp7270696434894912] 
\path  [shading=_ixzhn7rm2,_0d1pm9boi] (481.79,122.02) .. controls (481.79,119.28) and (483.78,117.06) .. (486.24,117.06) .. controls (488.7,117.06) and (490.69,119.28) .. (490.69,122.02) .. controls (490.69,124.77) and (488.7,126.99) .. (486.24,126.99) .. controls (483.78,126.99) and (481.79,124.77) .. (481.79,122.02) -- cycle ; % for fading 
 \draw   (481.79,122.02) .. controls (481.79,119.28) and (483.78,117.06) .. (486.24,117.06) .. controls (488.7,117.06) and (490.69,119.28) .. (490.69,122.02) .. controls (490.69,124.77) and (488.7,126.99) .. (486.24,126.99) .. controls (483.78,126.99) and (481.79,124.77) .. (481.79,122.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp1292938633311691] 
\path  [shading=_nq6evrl3a,_nzuw39ru9] (488.42,122.02) .. controls (488.42,119.28) and (490.41,117.06) .. (492.87,117.06) .. controls (495.33,117.06) and (497.32,119.28) .. (497.32,122.02) .. controls (497.32,124.77) and (495.33,126.99) .. (492.87,126.99) .. controls (490.41,126.99) and (488.42,124.77) .. (488.42,122.02) -- cycle ; % for fading 
 \draw   (488.42,122.02) .. controls (488.42,119.28) and (490.41,117.06) .. (492.87,117.06) .. controls (495.33,117.06) and (497.32,119.28) .. (497.32,122.02) .. controls (497.32,124.77) and (495.33,126.99) .. (492.87,126.99) .. controls (490.41,126.99) and (488.42,124.77) .. (488.42,122.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp3473556953619794] 
\path  [shading=_8pmtfwyoo,_44uafv5ly] (497.32,122.02) .. controls (497.32,119.28) and (499.32,117.06) .. (501.77,117.06) .. controls (504.23,117.06) and (506.23,119.28) .. (506.23,122.02) .. controls (506.23,124.77) and (504.23,126.99) .. (501.77,126.99) .. controls (499.32,126.99) and (497.32,124.77) .. (497.32,122.02) -- cycle ; % for fading 
 \draw   (497.32,122.02) .. controls (497.32,119.28) and (499.32,117.06) .. (501.77,117.06) .. controls (504.23,117.06) and (506.23,119.28) .. (506.23,122.02) .. controls (506.23,124.77) and (504.23,126.99) .. (501.77,126.99) .. controls (499.32,126.99) and (497.32,124.77) .. (497.32,122.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp9509241034299223] 
\path  [shading=_bymip2iat,_gmgy72htf] (509.07,122.98) .. controls (509.07,120.23) and (511.06,118.01) .. (513.52,118.01) .. controls (515.98,118.01) and (517.97,120.23) .. (517.97,122.98) .. controls (517.97,125.72) and (515.98,127.94) .. (513.52,127.94) .. controls (511.06,127.94) and (509.07,125.72) .. (509.07,122.98) -- cycle ; % for fading 
 \draw   (509.07,122.98) .. controls (509.07,120.23) and (511.06,118.01) .. (513.52,118.01) .. controls (515.98,118.01) and (517.97,120.23) .. (517.97,122.98) .. controls (517.97,125.72) and (515.98,127.94) .. (513.52,127.94) .. controls (511.06,127.94) and (509.07,125.72) .. (509.07,122.98) -- cycle ; % for border 

%Shape: Ellipse [id:dp8313593265196286] 
\path  [shading=_6zk67ds4a,_r24555mlu] (517.97,122.98) .. controls (517.97,120.23) and (519.97,118.01) .. (522.43,118.01) .. controls (524.88,118.01) and (526.88,120.23) .. (526.88,122.98) .. controls (526.88,125.72) and (524.88,127.94) .. (522.43,127.94) .. controls (519.97,127.94) and (517.97,125.72) .. (517.97,122.98) -- cycle ; % for fading 
 \draw   (517.97,122.98) .. controls (517.97,120.23) and (519.97,118.01) .. (522.43,118.01) .. controls (524.88,118.01) and (526.88,120.23) .. (526.88,122.98) .. controls (526.88,125.72) and (524.88,127.94) .. (522.43,127.94) .. controls (519.97,127.94) and (517.97,125.72) .. (517.97,122.98) -- cycle ; % for border 

%Shape: Ellipse [id:dp12731743192811984] 
\path  [shading=_x36e510vz,_oepgjt8n8] (526.88,122.98) .. controls (526.88,120.23) and (528.87,118.01) .. (531.33,118.01) .. controls (533.79,118.01) and (535.78,120.23) .. (535.78,122.98) .. controls (535.78,125.72) and (533.79,127.94) .. (531.33,127.94) .. controls (528.87,127.94) and (526.88,125.72) .. (526.88,122.98) -- cycle ; % for fading 
 \draw   (526.88,122.98) .. controls (526.88,120.23) and (528.87,118.01) .. (531.33,118.01) .. controls (533.79,118.01) and (535.78,120.23) .. (535.78,122.98) .. controls (535.78,125.72) and (533.79,127.94) .. (531.33,127.94) .. controls (528.87,127.94) and (526.88,125.72) .. (526.88,122.98) -- cycle ; % for border 

%Shape: Ellipse [id:dp04168784567514994] 
\path  [shading=_dqp2ahru8,_hoj23uqlp] (535.78,122.98) .. controls (535.78,120.23) and (537.78,118.01) .. (540.23,118.01) .. controls (542.69,118.01) and (544.69,120.23) .. (544.69,122.98) .. controls (544.69,125.72) and (542.69,127.94) .. (540.23,127.94) .. controls (537.78,127.94) and (535.78,125.72) .. (535.78,122.98) -- cycle ; % for fading 
 \draw   (535.78,122.98) .. controls (535.78,120.23) and (537.78,118.01) .. (540.23,118.01) .. controls (542.69,118.01) and (544.69,120.23) .. (544.69,122.98) .. controls (544.69,125.72) and (542.69,127.94) .. (540.23,127.94) .. controls (537.78,127.94) and (535.78,125.72) .. (535.78,122.98) -- cycle ; % for border 

%Shape: Ellipse [id:dp5522635762369932] 
\path  [shading=_fddsvhlw1,_hw84dpz6t] (544.69,122.98) .. controls (544.69,120.23) and (546.68,118.01) .. (549.14,118.01) .. controls (551.6,118.01) and (553.59,120.23) .. (553.59,122.98) .. controls (553.59,125.72) and (551.6,127.94) .. (549.14,127.94) .. controls (546.68,127.94) and (544.69,125.72) .. (544.69,122.98) -- cycle ; % for fading 
 \draw   (544.69,122.98) .. controls (544.69,120.23) and (546.68,118.01) .. (549.14,118.01) .. controls (551.6,118.01) and (553.59,120.23) .. (553.59,122.98) .. controls (553.59,125.72) and (551.6,127.94) .. (549.14,127.94) .. controls (546.68,127.94) and (544.69,125.72) .. (544.69,122.98) -- cycle ; % for border 

%Shape: Ellipse [id:dp9838208537962994] 
\path  [shading=_v3ronm2yn,_jrdmxvg0g] (449.23,123.65) .. controls (449.23,120.91) and (451.22,118.69) .. (453.68,118.69) .. controls (456.14,118.69) and (458.13,120.91) .. (458.13,123.65) .. controls (458.13,126.4) and (456.14,128.62) .. (453.68,128.62) .. controls (451.22,128.62) and (449.23,126.4) .. (449.23,123.65) -- cycle ; % for fading 
 \draw   (449.23,123.65) .. controls (449.23,120.91) and (451.22,118.69) .. (453.68,118.69) .. controls (456.14,118.69) and (458.13,120.91) .. (458.13,123.65) .. controls (458.13,126.4) and (456.14,128.62) .. (453.68,128.62) .. controls (451.22,128.62) and (449.23,126.4) .. (449.23,123.65) -- cycle ; % for border 

%Shape: Ellipse [id:dp2620454084532804] 
\path  [shading=_ir4r6titn,_d8j52w4td] (458.13,123.65) .. controls (458.13,120.91) and (460.13,118.69) .. (462.58,118.69) .. controls (465.04,118.69) and (467.04,120.91) .. (467.04,123.65) .. controls (467.04,126.4) and (465.04,128.62) .. (462.58,128.62) .. controls (460.13,128.62) and (458.13,126.4) .. (458.13,123.65) -- cycle ; % for fading 
 \draw   (458.13,123.65) .. controls (458.13,120.91) and (460.13,118.69) .. (462.58,118.69) .. controls (465.04,118.69) and (467.04,120.91) .. (467.04,123.65) .. controls (467.04,126.4) and (465.04,128.62) .. (462.58,128.62) .. controls (460.13,128.62) and (458.13,126.4) .. (458.13,123.65) -- cycle ; % for border 

%Shape: Ellipse [id:dp2934887352976787] 
\path  [shading=_b6ria4zno,_4styted1o] (467.04,123.65) .. controls (467.04,120.91) and (469.03,118.69) .. (471.49,118.69) .. controls (473.95,118.69) and (475.94,120.91) .. (475.94,123.65) .. controls (475.94,126.4) and (473.95,128.62) .. (471.49,128.62) .. controls (469.03,128.62) and (467.04,126.4) .. (467.04,123.65) -- cycle ; % for fading 
 \draw   (467.04,123.65) .. controls (467.04,120.91) and (469.03,118.69) .. (471.49,118.69) .. controls (473.95,118.69) and (475.94,120.91) .. (475.94,123.65) .. controls (475.94,126.4) and (473.95,128.62) .. (471.49,128.62) .. controls (469.03,128.62) and (467.04,126.4) .. (467.04,123.65) -- cycle ; % for border 

%Shape: Ellipse [id:dp5787895452757732] 
\path  [shading=_nfhwjk1yu,_7sn4wrnd3] (475.94,123.65) .. controls (475.94,120.91) and (477.93,118.69) .. (480.39,118.69) .. controls (482.85,118.69) and (484.85,120.91) .. (484.85,123.65) .. controls (484.85,126.4) and (482.85,128.62) .. (480.39,128.62) .. controls (477.93,128.62) and (475.94,126.4) .. (475.94,123.65) -- cycle ; % for fading 
 \draw   (475.94,123.65) .. controls (475.94,120.91) and (477.93,118.69) .. (480.39,118.69) .. controls (482.85,118.69) and (484.85,120.91) .. (484.85,123.65) .. controls (484.85,126.4) and (482.85,128.62) .. (480.39,128.62) .. controls (477.93,128.62) and (475.94,126.4) .. (475.94,123.65) -- cycle ; % for border 

%Shape: Ellipse [id:dp6821883254053034] 
\path  [shading=_s7989kkbg,_85zq0twnb] (484.85,123.65) .. controls (484.85,120.91) and (486.84,118.69) .. (489.3,118.69) .. controls (491.76,118.69) and (493.75,120.91) .. (493.75,123.65) .. controls (493.75,126.4) and (491.76,128.62) .. (489.3,128.62) .. controls (486.84,128.62) and (484.85,126.4) .. (484.85,123.65) -- cycle ; % for fading 
 \draw   (484.85,123.65) .. controls (484.85,120.91) and (486.84,118.69) .. (489.3,118.69) .. controls (491.76,118.69) and (493.75,120.91) .. (493.75,123.65) .. controls (493.75,126.4) and (491.76,128.62) .. (489.3,128.62) .. controls (486.84,128.62) and (484.85,126.4) .. (484.85,123.65) -- cycle ; % for border 

%Shape: Ellipse [id:dp1304971109497508] 
\path  [shading=_s0h02fp9f,_dqdfxn9ur] (491.48,123.65) .. controls (491.48,120.91) and (493.47,118.69) .. (495.93,118.69) .. controls (498.39,118.69) and (500.38,120.91) .. (500.38,123.65) .. controls (500.38,126.4) and (498.39,128.62) .. (495.93,128.62) .. controls (493.47,128.62) and (491.48,126.4) .. (491.48,123.65) -- cycle ; % for fading 
 \draw   (491.48,123.65) .. controls (491.48,120.91) and (493.47,118.69) .. (495.93,118.69) .. controls (498.39,118.69) and (500.38,120.91) .. (500.38,123.65) .. controls (500.38,126.4) and (498.39,128.62) .. (495.93,128.62) .. controls (493.47,128.62) and (491.48,126.4) .. (491.48,123.65) -- cycle ; % for border 

%Shape: Ellipse [id:dp5968783008991427] 
\path  [shading=_rnsntb30x,_ry4zf5j27] (500.38,124.65) .. controls (500.38,121.91) and (502.37,119.69) .. (504.83,119.69) .. controls (507.29,119.69) and (509.29,121.91) .. (509.29,124.65) .. controls (509.29,127.4) and (507.29,129.62) .. (504.83,129.62) .. controls (502.37,129.62) and (500.38,127.4) .. (500.38,124.65) -- cycle ; % for fading 
 \draw   (500.38,124.65) .. controls (500.38,121.91) and (502.37,119.69) .. (504.83,119.69) .. controls (507.29,119.69) and (509.29,121.91) .. (509.29,124.65) .. controls (509.29,127.4) and (507.29,129.62) .. (504.83,129.62) .. controls (502.37,129.62) and (500.38,127.4) .. (500.38,124.65) -- cycle ; % for border 

%Shape: Ellipse [id:dp9122325555309223] 
\path  [shading=_8lr10t7ye,_78v4i034v] (512.13,124.61) .. controls (512.13,121.86) and (514.12,119.64) .. (516.58,119.64) .. controls (519.04,119.64) and (521.03,121.86) .. (521.03,124.61) .. controls (521.03,127.35) and (519.04,129.57) .. (516.58,129.57) .. controls (514.12,129.57) and (512.13,127.35) .. (512.13,124.61) -- cycle ; % for fading 
 \draw   (512.13,124.61) .. controls (512.13,121.86) and (514.12,119.64) .. (516.58,119.64) .. controls (519.04,119.64) and (521.03,121.86) .. (521.03,124.61) .. controls (521.03,127.35) and (519.04,129.57) .. (516.58,129.57) .. controls (514.12,129.57) and (512.13,127.35) .. (512.13,124.61) -- cycle ; % for border 

%Shape: Ellipse [id:dp16122464463690722] 
\path  [shading=_2ct2ixq8d,_lnhgrxhdc] (521.03,124.61) .. controls (521.03,121.86) and (523.03,119.64) .. (525.48,119.64) .. controls (527.94,119.64) and (529.94,121.86) .. (529.94,124.61) .. controls (529.94,127.35) and (527.94,129.57) .. (525.48,129.57) .. controls (523.03,129.57) and (521.03,127.35) .. (521.03,124.61) -- cycle ; % for fading 
 \draw   (521.03,124.61) .. controls (521.03,121.86) and (523.03,119.64) .. (525.48,119.64) .. controls (527.94,119.64) and (529.94,121.86) .. (529.94,124.61) .. controls (529.94,127.35) and (527.94,129.57) .. (525.48,129.57) .. controls (523.03,129.57) and (521.03,127.35) .. (521.03,124.61) -- cycle ; % for border 

%Shape: Ellipse [id:dp3996054709477703] 
\path  [shading=_76dvr13o3,_zr2pok3ba] (529.94,124.61) .. controls (529.94,121.86) and (531.93,119.64) .. (534.39,119.64) .. controls (536.85,119.64) and (538.84,121.86) .. (538.84,124.61) .. controls (538.84,127.35) and (536.85,129.57) .. (534.39,129.57) .. controls (531.93,129.57) and (529.94,127.35) .. (529.94,124.61) -- cycle ; % for fading 
 \draw   (529.94,124.61) .. controls (529.94,121.86) and (531.93,119.64) .. (534.39,119.64) .. controls (536.85,119.64) and (538.84,121.86) .. (538.84,124.61) .. controls (538.84,127.35) and (536.85,129.57) .. (534.39,129.57) .. controls (531.93,129.57) and (529.94,127.35) .. (529.94,124.61) -- cycle ; % for border 

%Shape: Ellipse [id:dp2222437224961491] 
\path  [shading=_ztx6uqrv4,_2p26113ea] (538.84,124.61) .. controls (538.84,121.86) and (540.83,119.64) .. (543.29,119.64) .. controls (545.75,119.64) and (547.75,121.86) .. (547.75,124.61) .. controls (547.75,127.35) and (545.75,129.57) .. (543.29,129.57) .. controls (540.83,129.57) and (538.84,127.35) .. (538.84,124.61) -- cycle ; % for fading 
 \draw   (538.84,124.61) .. controls (538.84,121.86) and (540.83,119.64) .. (543.29,119.64) .. controls (545.75,119.64) and (547.75,121.86) .. (547.75,124.61) .. controls (547.75,127.35) and (545.75,129.57) .. (543.29,129.57) .. controls (540.83,129.57) and (538.84,127.35) .. (538.84,124.61) -- cycle ; % for border 

%Shape: Ellipse [id:dp5391284025609147] 
\path  [shading=_2fx9iusfw,_6tvbjqysw] (547.75,124.61) .. controls (547.75,121.86) and (549.74,119.64) .. (552.2,119.64) .. controls (554.66,119.64) and (556.65,121.86) .. (556.65,124.61) .. controls (556.65,127.35) and (554.66,129.57) .. (552.2,129.57) .. controls (549.74,129.57) and (547.75,127.35) .. (547.75,124.61) -- cycle ; % for fading 
 \draw   (547.75,124.61) .. controls (547.75,121.86) and (549.74,119.64) .. (552.2,119.64) .. controls (554.66,119.64) and (556.65,121.86) .. (556.65,124.61) .. controls (556.65,127.35) and (554.66,129.57) .. (552.2,129.57) .. controls (549.74,129.57) and (547.75,127.35) .. (547.75,124.61) -- cycle ; % for border 

%Shape: Ellipse [id:dp7611110732992965] 
\path  [shading=_ykqpu3v0m,_7v4d715pl] (442.89,126.19) .. controls (442.89,123.45) and (444.89,121.22) .. (447.35,121.22) .. controls (449.81,121.22) and (451.8,123.45) .. (451.8,126.19) .. controls (451.8,128.93) and (449.81,131.16) .. (447.35,131.16) .. controls (444.89,131.16) and (442.89,128.93) .. (442.89,126.19) -- cycle ; % for fading 
 \draw   (442.89,126.19) .. controls (442.89,123.45) and (444.89,121.22) .. (447.35,121.22) .. controls (449.81,121.22) and (451.8,123.45) .. (451.8,126.19) .. controls (451.8,128.93) and (449.81,131.16) .. (447.35,131.16) .. controls (444.89,131.16) and (442.89,128.93) .. (442.89,126.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp16277365454847237] 
\path  [shading=_6l3kfdf0e,_ua14owx4x] (451.8,126.19) .. controls (451.8,123.45) and (453.79,121.22) .. (456.25,121.22) .. controls (458.71,121.22) and (460.7,123.45) .. (460.7,126.19) .. controls (460.7,128.93) and (458.71,131.16) .. (456.25,131.16) .. controls (453.79,131.16) and (451.8,128.93) .. (451.8,126.19) -- cycle ; % for fading 
 \draw   (451.8,126.19) .. controls (451.8,123.45) and (453.79,121.22) .. (456.25,121.22) .. controls (458.71,121.22) and (460.7,123.45) .. (460.7,126.19) .. controls (460.7,128.93) and (458.71,131.16) .. (456.25,131.16) .. controls (453.79,131.16) and (451.8,128.93) .. (451.8,126.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp11323976123565038] 
\path  [shading=_reip87iii,_dxs6hdywe] (460.7,126.19) .. controls (460.7,123.45) and (462.7,121.22) .. (465.16,121.22) .. controls (467.61,121.22) and (469.61,123.45) .. (469.61,126.19) .. controls (469.61,128.93) and (467.61,131.16) .. (465.16,131.16) .. controls (462.7,131.16) and (460.7,128.93) .. (460.7,126.19) -- cycle ; % for fading 
 \draw   (460.7,126.19) .. controls (460.7,123.45) and (462.7,121.22) .. (465.16,121.22) .. controls (467.61,121.22) and (469.61,123.45) .. (469.61,126.19) .. controls (469.61,128.93) and (467.61,131.16) .. (465.16,131.16) .. controls (462.7,131.16) and (460.7,128.93) .. (460.7,126.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp4149414745321509] 
\path  [shading=_khjy9dpft,_atp03g50l] (469.61,126.19) .. controls (469.61,123.45) and (471.6,121.22) .. (474.06,121.22) .. controls (476.52,121.22) and (478.51,123.45) .. (478.51,126.19) .. controls (478.51,128.93) and (476.52,131.16) .. (474.06,131.16) .. controls (471.6,131.16) and (469.61,128.93) .. (469.61,126.19) -- cycle ; % for fading 
 \draw   (469.61,126.19) .. controls (469.61,123.45) and (471.6,121.22) .. (474.06,121.22) .. controls (476.52,121.22) and (478.51,123.45) .. (478.51,126.19) .. controls (478.51,128.93) and (476.52,131.16) .. (474.06,131.16) .. controls (471.6,131.16) and (469.61,128.93) .. (469.61,126.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp30789222944963757] 
\path  [shading=_mzv6bgoug,_wl9nxat13] (478.51,126.19) .. controls (478.51,123.45) and (480.51,121.22) .. (482.96,121.22) .. controls (485.42,121.22) and (487.42,123.45) .. (487.42,126.19) .. controls (487.42,128.93) and (485.42,131.16) .. (482.96,131.16) .. controls (480.51,131.16) and (478.51,128.93) .. (478.51,126.19) -- cycle ; % for fading 
 \draw   (478.51,126.19) .. controls (478.51,123.45) and (480.51,121.22) .. (482.96,121.22) .. controls (485.42,121.22) and (487.42,123.45) .. (487.42,126.19) .. controls (487.42,128.93) and (485.42,131.16) .. (482.96,131.16) .. controls (480.51,131.16) and (478.51,128.93) .. (478.51,126.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp7052771525459713] 
\path  [shading=_r72gl4qkg,_tqmz6l348] (487.42,126.19) .. controls (487.42,123.45) and (489.41,121.22) .. (491.87,121.22) .. controls (494.33,121.22) and (496.32,123.45) .. (496.32,126.19) .. controls (496.32,128.93) and (494.33,131.16) .. (491.87,131.16) .. controls (489.41,131.16) and (487.42,128.93) .. (487.42,126.19) -- cycle ; % for fading 
 \draw   (487.42,126.19) .. controls (487.42,123.45) and (489.41,121.22) .. (491.87,121.22) .. controls (494.33,121.22) and (496.32,123.45) .. (496.32,126.19) .. controls (496.32,128.93) and (494.33,131.16) .. (491.87,131.16) .. controls (489.41,131.16) and (487.42,128.93) .. (487.42,126.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp7762012765348356] 
\path  [shading=_iikcfl456,_gztr7bjvr] (494.05,126.19) .. controls (494.05,123.45) and (496.04,121.22) .. (498.5,121.22) .. controls (500.96,121.22) and (502.95,123.45) .. (502.95,126.19) .. controls (502.95,128.93) and (500.96,131.16) .. (498.5,131.16) .. controls (496.04,131.16) and (494.05,128.93) .. (494.05,126.19) -- cycle ; % for fading 
 \draw   (494.05,126.19) .. controls (494.05,123.45) and (496.04,121.22) .. (498.5,121.22) .. controls (500.96,121.22) and (502.95,123.45) .. (502.95,126.19) .. controls (502.95,128.93) and (500.96,131.16) .. (498.5,131.16) .. controls (496.04,131.16) and (494.05,128.93) .. (494.05,126.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp03787225277105577] 
\path  [shading=_bb42x9ioq,_h7emltptd] (505.79,127.14) .. controls (505.79,124.4) and (507.79,122.18) .. (510.25,122.18) .. controls (512.71,122.18) and (514.7,124.4) .. (514.7,127.14) .. controls (514.7,129.88) and (512.71,132.11) .. (510.25,132.11) .. controls (507.79,132.11) and (505.79,129.88) .. (505.79,127.14) -- cycle ; % for fading 
 \draw   (505.79,127.14) .. controls (505.79,124.4) and (507.79,122.18) .. (510.25,122.18) .. controls (512.71,122.18) and (514.7,124.4) .. (514.7,127.14) .. controls (514.7,129.88) and (512.71,132.11) .. (510.25,132.11) .. controls (507.79,132.11) and (505.79,129.88) .. (505.79,127.14) -- cycle ; % for border 

%Shape: Ellipse [id:dp17967187006843788] 
\path  [shading=_cje9luwgp,_04dxhv3tl] (514.7,127.14) .. controls (514.7,124.4) and (516.69,122.18) .. (519.15,122.18) .. controls (521.61,122.18) and (523.6,124.4) .. (523.6,127.14) .. controls (523.6,129.88) and (521.61,132.11) .. (519.15,132.11) .. controls (516.69,132.11) and (514.7,129.88) .. (514.7,127.14) -- cycle ; % for fading 
 \draw   (514.7,127.14) .. controls (514.7,124.4) and (516.69,122.18) .. (519.15,122.18) .. controls (521.61,122.18) and (523.6,124.4) .. (523.6,127.14) .. controls (523.6,129.88) and (521.61,132.11) .. (519.15,132.11) .. controls (516.69,132.11) and (514.7,129.88) .. (514.7,127.14) -- cycle ; % for border 

%Shape: Ellipse [id:dp8164502332473726] 
\path  [shading=_rc705072l,_zwt7hhswd] (523.6,127.14) .. controls (523.6,124.4) and (525.6,122.18) .. (528.06,122.18) .. controls (530.51,122.18) and (532.51,124.4) .. (532.51,127.14) .. controls (532.51,129.88) and (530.51,132.11) .. (528.06,132.11) .. controls (525.6,132.11) and (523.6,129.88) .. (523.6,127.14) -- cycle ; % for fading 
 \draw   (523.6,127.14) .. controls (523.6,124.4) and (525.6,122.18) .. (528.06,122.18) .. controls (530.51,122.18) and (532.51,124.4) .. (532.51,127.14) .. controls (532.51,129.88) and (530.51,132.11) .. (528.06,132.11) .. controls (525.6,132.11) and (523.6,129.88) .. (523.6,127.14) -- cycle ; % for border 

%Shape: Ellipse [id:dp42386765056097353] 
\path  [shading=_a8alwgnzj,_bz7mnejvo] (532.51,127.14) .. controls (532.51,124.4) and (534.5,122.18) .. (536.96,122.18) .. controls (539.42,122.18) and (541.41,124.4) .. (541.41,127.14) .. controls (541.41,129.88) and (539.42,132.11) .. (536.96,132.11) .. controls (534.5,132.11) and (532.51,129.88) .. (532.51,127.14) -- cycle ; % for fading 
 \draw   (532.51,127.14) .. controls (532.51,124.4) and (534.5,122.18) .. (536.96,122.18) .. controls (539.42,122.18) and (541.41,124.4) .. (541.41,127.14) .. controls (541.41,129.88) and (539.42,132.11) .. (536.96,132.11) .. controls (534.5,132.11) and (532.51,129.88) .. (532.51,127.14) -- cycle ; % for border 

%Shape: Ellipse [id:dp2935137363166356] 
\path  [shading=_y6z6ex8dc,_jo4iyk98u] (541.41,127.14) .. controls (541.41,124.4) and (543.41,122.18) .. (545.86,122.18) .. controls (548.32,122.18) and (550.32,124.4) .. (550.32,127.14) .. controls (550.32,129.88) and (548.32,132.11) .. (545.86,132.11) .. controls (543.41,132.11) and (541.41,129.88) .. (541.41,127.14) -- cycle ; % for fading 
 \draw   (541.41,127.14) .. controls (541.41,124.4) and (543.41,122.18) .. (545.86,122.18) .. controls (548.32,122.18) and (550.32,124.4) .. (550.32,127.14) .. controls (550.32,129.88) and (548.32,132.11) .. (545.86,132.11) .. controls (543.41,132.11) and (541.41,129.88) .. (541.41,127.14) -- cycle ; % for border 

%Shape: Ellipse [id:dp13427009730228723] 
\path  [shading=_rpzrqa275,_j2756fvzi] (437.05,128.91) .. controls (437.05,126.16) and (439.04,123.94) .. (441.5,123.94) .. controls (443.96,123.94) and (445.95,126.16) .. (445.95,128.91) .. controls (445.95,131.65) and (443.96,133.87) .. (441.5,133.87) .. controls (439.04,133.87) and (437.05,131.65) .. (437.05,128.91) -- cycle ; % for fading 
 \draw   (437.05,128.91) .. controls (437.05,126.16) and (439.04,123.94) .. (441.5,123.94) .. controls (443.96,123.94) and (445.95,126.16) .. (445.95,128.91) .. controls (445.95,131.65) and (443.96,133.87) .. (441.5,133.87) .. controls (439.04,133.87) and (437.05,131.65) .. (437.05,128.91) -- cycle ; % for border 

%Shape: Ellipse [id:dp8453697790794399] 
\path  [shading=_ntn9hu4nz,_nw02kzam6] (445.95,128.91) .. controls (445.95,126.16) and (447.95,123.94) .. (450.4,123.94) .. controls (452.86,123.94) and (454.86,126.16) .. (454.86,128.91) .. controls (454.86,131.65) and (452.86,133.87) .. (450.4,133.87) .. controls (447.95,133.87) and (445.95,131.65) .. (445.95,128.91) -- cycle ; % for fading 
 \draw   (445.95,128.91) .. controls (445.95,126.16) and (447.95,123.94) .. (450.4,123.94) .. controls (452.86,123.94) and (454.86,126.16) .. (454.86,128.91) .. controls (454.86,131.65) and (452.86,133.87) .. (450.4,133.87) .. controls (447.95,133.87) and (445.95,131.65) .. (445.95,128.91) -- cycle ; % for border 

%Shape: Ellipse [id:dp09005450327836662] 
\path  [shading=_ig46x5shb,_u5enbh375] (454.86,128.91) .. controls (454.86,126.16) and (456.85,123.94) .. (459.31,123.94) .. controls (461.77,123.94) and (463.76,126.16) .. (463.76,128.91) .. controls (463.76,131.65) and (461.77,133.87) .. (459.31,133.87) .. controls (456.85,133.87) and (454.86,131.65) .. (454.86,128.91) -- cycle ; % for fading 
 \draw   (454.86,128.91) .. controls (454.86,126.16) and (456.85,123.94) .. (459.31,123.94) .. controls (461.77,123.94) and (463.76,126.16) .. (463.76,128.91) .. controls (463.76,131.65) and (461.77,133.87) .. (459.31,133.87) .. controls (456.85,133.87) and (454.86,131.65) .. (454.86,128.91) -- cycle ; % for border 

%Shape: Ellipse [id:dp9521906658288475] 
\path  [shading=_zvprnhlos,_9y3bbobun] (463.76,128.91) .. controls (463.76,126.16) and (465.76,123.94) .. (468.21,123.94) .. controls (470.67,123.94) and (472.67,126.16) .. (472.67,128.91) .. controls (472.67,131.65) and (470.67,133.87) .. (468.21,133.87) .. controls (465.76,133.87) and (463.76,131.65) .. (463.76,128.91) -- cycle ; % for fading 
 \draw   (463.76,128.91) .. controls (463.76,126.16) and (465.76,123.94) .. (468.21,123.94) .. controls (470.67,123.94) and (472.67,126.16) .. (472.67,128.91) .. controls (472.67,131.65) and (470.67,133.87) .. (468.21,133.87) .. controls (465.76,133.87) and (463.76,131.65) .. (463.76,128.91) -- cycle ; % for border 

%Shape: Ellipse [id:dp08687257158861494] 
\path  [shading=_vg0fx731a,_kd5zoa609] (472.67,128.91) .. controls (472.67,126.16) and (474.66,123.94) .. (477.12,123.94) .. controls (479.58,123.94) and (481.57,126.16) .. (481.57,128.91) .. controls (481.57,131.65) and (479.58,133.87) .. (477.12,133.87) .. controls (474.66,133.87) and (472.67,131.65) .. (472.67,128.91) -- cycle ; % for fading 
 \draw   (472.67,128.91) .. controls (472.67,126.16) and (474.66,123.94) .. (477.12,123.94) .. controls (479.58,123.94) and (481.57,126.16) .. (481.57,128.91) .. controls (481.57,131.65) and (479.58,133.87) .. (477.12,133.87) .. controls (474.66,133.87) and (472.67,131.65) .. (472.67,128.91) -- cycle ; % for border 

%Shape: Ellipse [id:dp2760690019122487] 
\path  [shading=_8br4170u2,_ged6y04ls] (481.57,128.91) .. controls (481.57,126.16) and (483.56,123.94) .. (486.02,123.94) .. controls (488.48,123.94) and (490.48,126.16) .. (490.48,128.91) .. controls (490.48,131.65) and (488.48,133.87) .. (486.02,133.87) .. controls (483.56,133.87) and (481.57,131.65) .. (481.57,128.91) -- cycle ; % for fading 
 \draw   (481.57,128.91) .. controls (481.57,126.16) and (483.56,123.94) .. (486.02,123.94) .. controls (488.48,123.94) and (490.48,126.16) .. (490.48,128.91) .. controls (490.48,131.65) and (488.48,133.87) .. (486.02,133.87) .. controls (483.56,133.87) and (481.57,131.65) .. (481.57,128.91) -- cycle ; % for border 

%Shape: Ellipse [id:dp1703653908553664] 
\path  [shading=_2wl528eg4,_17okmcqml] (488.2,128.91) .. controls (488.2,126.16) and (490.19,123.94) .. (492.65,123.94) .. controls (495.11,123.94) and (497.11,126.16) .. (497.11,128.91) .. controls (497.11,131.65) and (495.11,133.87) .. (492.65,133.87) .. controls (490.19,133.87) and (488.2,131.65) .. (488.2,128.91) -- cycle ; % for fading 
 \draw   (488.2,128.91) .. controls (488.2,126.16) and (490.19,123.94) .. (492.65,123.94) .. controls (495.11,123.94) and (497.11,126.16) .. (497.11,128.91) .. controls (497.11,131.65) and (495.11,133.87) .. (492.65,133.87) .. controls (490.19,133.87) and (488.2,131.65) .. (488.2,128.91) -- cycle ; % for border 

%Shape: Ellipse [id:dp7307238383835151] 
\path  [shading=_yse324u59,_r6gxjv2jm] (497.11,128.91) .. controls (497.11,126.16) and (499.1,123.94) .. (501.56,123.94) .. controls (504.02,123.94) and (506.01,126.16) .. (506.01,128.91) .. controls (506.01,131.65) and (504.02,133.87) .. (501.56,133.87) .. controls (499.1,133.87) and (497.11,131.65) .. (497.11,128.91) -- cycle ; % for fading 
 \draw   (497.11,128.91) .. controls (497.11,126.16) and (499.1,123.94) .. (501.56,123.94) .. controls (504.02,123.94) and (506.01,126.16) .. (506.01,128.91) .. controls (506.01,131.65) and (504.02,133.87) .. (501.56,133.87) .. controls (499.1,133.87) and (497.11,131.65) .. (497.11,128.91) -- cycle ; % for border 

%Shape: Ellipse [id:dp49645017814092474] 
\path  [shading=_hqyjfdx0h,_t23pnqtip] (506.85,131.86) .. controls (506.85,129.12) and (508.85,126.89) .. (511.3,126.89) .. controls (513.76,126.89) and (515.76,129.12) .. (515.76,131.86) .. controls (515.76,134.6) and (513.76,136.82) .. (511.3,136.82) .. controls (508.85,136.82) and (506.85,134.6) .. (506.85,131.86) -- cycle ; % for fading 
 \draw   (506.85,131.86) .. controls (506.85,129.12) and (508.85,126.89) .. (511.3,126.89) .. controls (513.76,126.89) and (515.76,129.12) .. (515.76,131.86) .. controls (515.76,134.6) and (513.76,136.82) .. (511.3,136.82) .. controls (508.85,136.82) and (506.85,134.6) .. (506.85,131.86) -- cycle ; % for border 

%Shape: Ellipse [id:dp5671605268560196] 
\path  [shading=_c2qwaa0sx,_h4wo6jwjp] (517.76,129.86) .. controls (517.76,127.12) and (519.75,124.89) .. (522.21,124.89) .. controls (524.67,124.89) and (526.66,127.12) .. (526.66,129.86) .. controls (526.66,132.6) and (524.67,134.82) .. (522.21,134.82) .. controls (519.75,134.82) and (517.76,132.6) .. (517.76,129.86) -- cycle ; % for fading 
 \draw   (517.76,129.86) .. controls (517.76,127.12) and (519.75,124.89) .. (522.21,124.89) .. controls (524.67,124.89) and (526.66,127.12) .. (526.66,129.86) .. controls (526.66,132.6) and (524.67,134.82) .. (522.21,134.82) .. controls (519.75,134.82) and (517.76,132.6) .. (517.76,129.86) -- cycle ; % for border 

%Shape: Ellipse [id:dp4648806569824262] 
\path  [shading=_uqza07gkp,_hyn1ka8pg] (526.66,129.86) .. controls (526.66,127.12) and (528.65,124.89) .. (531.11,124.89) .. controls (533.57,124.89) and (535.57,127.12) .. (535.57,129.86) .. controls (535.57,132.6) and (533.57,134.82) .. (531.11,134.82) .. controls (528.65,134.82) and (526.66,132.6) .. (526.66,129.86) -- cycle ; % for fading 
 \draw   (526.66,129.86) .. controls (526.66,127.12) and (528.65,124.89) .. (531.11,124.89) .. controls (533.57,124.89) and (535.57,127.12) .. (535.57,129.86) .. controls (535.57,132.6) and (533.57,134.82) .. (531.11,134.82) .. controls (528.65,134.82) and (526.66,132.6) .. (526.66,129.86) -- cycle ; % for border 

%Shape: Ellipse [id:dp2900708524710165] 
\path  [shading=_06j7ky2i6,_4rs71katq] (535.57,129.86) .. controls (535.57,127.12) and (537.56,124.89) .. (540.02,124.89) .. controls (542.48,124.89) and (544.47,127.12) .. (544.47,129.86) .. controls (544.47,132.6) and (542.48,134.82) .. (540.02,134.82) .. controls (537.56,134.82) and (535.57,132.6) .. (535.57,129.86) -- cycle ; % for fading 
 \draw   (535.57,129.86) .. controls (535.57,127.12) and (537.56,124.89) .. (540.02,124.89) .. controls (542.48,124.89) and (544.47,127.12) .. (544.47,129.86) .. controls (544.47,132.6) and (542.48,134.82) .. (540.02,134.82) .. controls (537.56,134.82) and (535.57,132.6) .. (535.57,129.86) -- cycle ; % for border 

%Shape: Ellipse [id:dp3745784026764205] 
\path  [shading=_ihfnslpai,_dp4wyidf5] (544.47,129.86) .. controls (544.47,127.12) and (546.46,124.89) .. (548.92,124.89) .. controls (551.38,124.89) and (553.37,127.12) .. (553.37,129.86) .. controls (553.37,132.6) and (551.38,134.82) .. (548.92,134.82) .. controls (546.46,134.82) and (544.47,132.6) .. (544.47,129.86) -- cycle ; % for fading 
 \draw   (544.47,129.86) .. controls (544.47,127.12) and (546.46,124.89) .. (548.92,124.89) .. controls (551.38,124.89) and (553.37,127.12) .. (553.37,129.86) .. controls (553.37,132.6) and (551.38,134.82) .. (548.92,134.82) .. controls (546.46,134.82) and (544.47,132.6) .. (544.47,129.86) -- cycle ; % for border 

%Shape: Ellipse [id:dp5930786740250393] 
\path  [shading=_2yxy6ojtc,_8q80dym1k] (488.77,80.44) .. controls (488.77,77.7) and (490.76,75.47) .. (493.22,75.47) .. controls (495.68,75.47) and (497.67,77.7) .. (497.67,80.44) .. controls (497.67,83.18) and (495.68,85.4) .. (493.22,85.4) .. controls (490.76,85.4) and (488.77,83.18) .. (488.77,80.44) -- cycle ; % for fading 
 \draw   (488.77,80.44) .. controls (488.77,77.7) and (490.76,75.47) .. (493.22,75.47) .. controls (495.68,75.47) and (497.67,77.7) .. (497.67,80.44) .. controls (497.67,83.18) and (495.68,85.4) .. (493.22,85.4) .. controls (490.76,85.4) and (488.77,83.18) .. (488.77,80.44) -- cycle ; % for border 

%Shape: Ellipse [id:dp557479533611978] 
\path  [shading=_u2o9uq4fz,_eew8jtu0y] (479.86,80.44) .. controls (479.86,77.7) and (481.85,75.47) .. (484.31,75.47) .. controls (486.77,75.47) and (488.77,77.7) .. (488.77,80.44) .. controls (488.77,83.18) and (486.77,85.4) .. (484.31,85.4) .. controls (481.85,85.4) and (479.86,83.18) .. (479.86,80.44) -- cycle ; % for fading 
 \draw   (479.86,80.44) .. controls (479.86,77.7) and (481.85,75.47) .. (484.31,75.47) .. controls (486.77,75.47) and (488.77,77.7) .. (488.77,80.44) .. controls (488.77,83.18) and (486.77,85.4) .. (484.31,85.4) .. controls (481.85,85.4) and (479.86,83.18) .. (479.86,80.44) -- cycle ; % for border 

%Shape: Ellipse [id:dp8032941616954239] 
\path  [shading=_klu62r83o,_hbbcg28m2] (494.7,80.67) .. controls (494.7,77.93) and (496.69,75.71) .. (499.15,75.71) .. controls (501.61,75.71) and (503.6,77.93) .. (503.6,80.67) .. controls (503.6,83.42) and (501.61,85.64) .. (499.15,85.64) .. controls (496.69,85.64) and (494.7,83.42) .. (494.7,80.67) -- cycle ; % for fading 
 \draw   (494.7,80.67) .. controls (494.7,77.93) and (496.69,75.71) .. (499.15,75.71) .. controls (501.61,75.71) and (503.6,77.93) .. (503.6,80.67) .. controls (503.6,83.42) and (501.61,85.64) .. (499.15,85.64) .. controls (496.69,85.64) and (494.7,83.42) .. (494.7,80.67) -- cycle ; % for border 

%Shape: Ellipse [id:dp8020686573694] 
\path  [shading=_bfz7z1fkk,_chu5s3edr] (548.65,98.5) .. controls (548.65,95.75) and (550.65,93.53) .. (553.1,93.53) .. controls (555.56,93.53) and (557.56,95.75) .. (557.56,98.5) .. controls (557.56,101.24) and (555.56,103.46) .. (553.1,103.46) .. controls (550.65,103.46) and (548.65,101.24) .. (548.65,98.5) -- cycle ; % for fading 
 \draw   (548.65,98.5) .. controls (548.65,95.75) and (550.65,93.53) .. (553.1,93.53) .. controls (555.56,93.53) and (557.56,95.75) .. (557.56,98.5) .. controls (557.56,101.24) and (555.56,103.46) .. (553.1,103.46) .. controls (550.65,103.46) and (548.65,101.24) .. (548.65,98.5) -- cycle ; % for border 

%Shape: Ellipse [id:dp8277888088942358] 
\path  [shading=_6tr58dnpp,_kgry8usyh] (483.94,81.02) .. controls (483.94,78.28) and (485.93,76.06) .. (488.39,76.06) .. controls (490.85,76.06) and (492.84,78.28) .. (492.84,81.02) .. controls (492.84,83.76) and (490.85,85.99) .. (488.39,85.99) .. controls (485.93,85.99) and (483.94,83.76) .. (483.94,81.02) -- cycle ; % for fading 
 \draw   (483.94,81.02) .. controls (483.94,78.28) and (485.93,76.06) .. (488.39,76.06) .. controls (490.85,76.06) and (492.84,78.28) .. (492.84,81.02) .. controls (492.84,83.76) and (490.85,85.99) .. (488.39,85.99) .. controls (485.93,85.99) and (483.94,83.76) .. (483.94,81.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp9503785287700313] 
\path  [shading=_egn427psw,_xif89uxrx] (475.03,81.02) .. controls (475.03,78.28) and (477.03,76.06) .. (479.49,76.06) .. controls (481.95,76.06) and (483.94,78.28) .. (483.94,81.02) .. controls (483.94,83.76) and (481.95,85.99) .. (479.49,85.99) .. controls (477.03,85.99) and (475.03,83.76) .. (475.03,81.02) -- cycle ; % for fading 
 \draw   (475.03,81.02) .. controls (475.03,78.28) and (477.03,76.06) .. (479.49,76.06) .. controls (481.95,76.06) and (483.94,78.28) .. (483.94,81.02) .. controls (483.94,83.76) and (481.95,85.99) .. (479.49,85.99) .. controls (477.03,85.99) and (475.03,83.76) .. (475.03,81.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp8886644560159707] 
\path  [shading=_1bjxvooh5,_dkt2yohzj] (490.57,81.02) .. controls (490.57,78.28) and (492.56,76.06) .. (495.02,76.06) .. controls (497.48,76.06) and (499.47,78.28) .. (499.47,81.02) .. controls (499.47,83.76) and (497.48,85.99) .. (495.02,85.99) .. controls (492.56,85.99) and (490.57,83.76) .. (490.57,81.02) -- cycle ; % for fading 
 \draw   (490.57,81.02) .. controls (490.57,78.28) and (492.56,76.06) .. (495.02,76.06) .. controls (497.48,76.06) and (499.47,78.28) .. (499.47,81.02) .. controls (499.47,83.76) and (497.48,85.99) .. (495.02,85.99) .. controls (492.56,85.99) and (490.57,83.76) .. (490.57,81.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp4408859465882864] 
\path  [shading=_jstcf5qyk,_t73q99wbq] (499.47,81.02) .. controls (499.47,78.28) and (501.47,76.06) .. (503.93,76.06) .. controls (506.39,76.06) and (508.38,78.28) .. (508.38,81.02) .. controls (508.38,83.76) and (506.39,85.99) .. (503.93,85.99) .. controls (501.47,85.99) and (499.47,83.76) .. (499.47,81.02) -- cycle ; % for fading 
 \draw   (499.47,81.02) .. controls (499.47,78.28) and (501.47,76.06) .. (503.93,76.06) .. controls (506.39,76.06) and (508.38,78.28) .. (508.38,81.02) .. controls (508.38,83.76) and (506.39,85.99) .. (503.93,85.99) .. controls (501.47,85.99) and (499.47,83.76) .. (499.47,81.02) -- cycle ; % for border 

%Shape: Ellipse [id:dp27863667391391633] 
\path  [shading=_zoyq8lsds,_ebgnc5gdc] (508.44,83.1) .. controls (508.44,80.36) and (510.44,78.13) .. (512.89,78.13) .. controls (515.35,78.13) and (517.35,80.36) .. (517.35,83.1) .. controls (517.35,85.84) and (515.35,88.06) .. (512.89,88.06) .. controls (510.44,88.06) and (508.44,85.84) .. (508.44,83.1) -- cycle ; % for fading 
 \draw   (508.44,83.1) .. controls (508.44,80.36) and (510.44,78.13) .. (512.89,78.13) .. controls (515.35,78.13) and (517.35,80.36) .. (517.35,83.1) .. controls (517.35,85.84) and (515.35,88.06) .. (512.89,88.06) .. controls (510.44,88.06) and (508.44,85.84) .. (508.44,83.1) -- cycle ; % for border 

%Shape: Ellipse [id:dp7045634406804575] 
\path  [shading=_fephd5lmu,_1b2jjigwi] (486.74,81.82) .. controls (486.74,79.08) and (488.73,76.86) .. (491.19,76.86) .. controls (493.65,76.86) and (495.64,79.08) .. (495.64,81.82) .. controls (495.64,84.56) and (493.65,86.79) .. (491.19,86.79) .. controls (488.73,86.79) and (486.74,84.56) .. (486.74,81.82) -- cycle ; % for fading 
 \draw   (486.74,81.82) .. controls (486.74,79.08) and (488.73,76.86) .. (491.19,76.86) .. controls (493.65,76.86) and (495.64,79.08) .. (495.64,81.82) .. controls (495.64,84.56) and (493.65,86.79) .. (491.19,86.79) .. controls (488.73,86.79) and (486.74,84.56) .. (486.74,81.82) -- cycle ; % for border 

%Shape: Ellipse [id:dp682531042811872] 
\path  [shading=_zb8q2kp5x,_ky4u8nfwo] (477.84,81.82) .. controls (477.84,79.08) and (479.83,76.86) .. (482.29,76.86) .. controls (484.75,76.86) and (486.74,79.08) .. (486.74,81.82) .. controls (486.74,84.56) and (484.75,86.79) .. (482.29,86.79) .. controls (479.83,86.79) and (477.84,84.56) .. (477.84,81.82) -- cycle ; % for fading 
 \draw   (477.84,81.82) .. controls (477.84,79.08) and (479.83,76.86) .. (482.29,76.86) .. controls (484.75,76.86) and (486.74,79.08) .. (486.74,81.82) .. controls (486.74,84.56) and (484.75,86.79) .. (482.29,86.79) .. controls (479.83,86.79) and (477.84,84.56) .. (477.84,81.82) -- cycle ; % for border 

%Shape: Ellipse [id:dp42631142948570777] 
\path  [shading=_39w6h391m,_3r4404jh9] (493.37,82.82) .. controls (493.37,80.08) and (495.36,77.86) .. (497.82,77.86) .. controls (500.28,77.86) and (502.28,80.08) .. (502.28,82.82) .. controls (502.28,85.56) and (500.28,87.79) .. (497.82,87.79) .. controls (495.36,87.79) and (493.37,85.56) .. (493.37,82.82) -- cycle ; % for fading 
 \draw   (493.37,82.82) .. controls (493.37,80.08) and (495.36,77.86) .. (497.82,77.86) .. controls (500.28,77.86) and (502.28,80.08) .. (502.28,82.82) .. controls (502.28,85.56) and (500.28,87.79) .. (497.82,87.79) .. controls (495.36,87.79) and (493.37,85.56) .. (493.37,82.82) -- cycle ; % for border 

%Shape: Ellipse [id:dp2950937189521494] 
\path  [shading=_z5hq5zkz0,_ecpapsc6z] (504.12,83.77) .. controls (504.12,81.03) and (506.11,78.81) .. (508.57,78.81) .. controls (511.03,78.81) and (513.02,81.03) .. (513.02,83.77) .. controls (513.02,86.51) and (511.03,88.74) .. (508.57,88.74) .. controls (506.11,88.74) and (504.12,86.51) .. (504.12,83.77) -- cycle ; % for fading 
 \draw   (504.12,83.77) .. controls (504.12,81.03) and (506.11,78.81) .. (508.57,78.81) .. controls (511.03,78.81) and (513.02,81.03) .. (513.02,83.77) .. controls (513.02,86.51) and (511.03,88.74) .. (508.57,88.74) .. controls (506.11,88.74) and (504.12,86.51) .. (504.12,83.77) -- cycle ; % for border 

%Shape: Ellipse [id:dp1876984940116455] 
\path  [shading=_0lz02bhuv,_mc6yuxm6e] (512.36,83.98) .. controls (512.36,81.24) and (514.35,79.01) .. (516.81,79.01) .. controls (519.27,79.01) and (521.26,81.24) .. (521.26,83.98) .. controls (521.26,86.72) and (519.27,88.94) .. (516.81,88.94) .. controls (514.35,88.94) and (512.36,86.72) .. (512.36,83.98) -- cycle ; % for fading 
 \draw   (512.36,83.98) .. controls (512.36,81.24) and (514.35,79.01) .. (516.81,79.01) .. controls (519.27,79.01) and (521.26,81.24) .. (521.26,83.98) .. controls (521.26,86.72) and (519.27,88.94) .. (516.81,88.94) .. controls (514.35,88.94) and (512.36,86.72) .. (512.36,83.98) -- cycle ; % for border 

%Shape: Ellipse [id:dp4123083437070165] 
\path  [shading=_sq49ixa9t,_2h5o1shuc] (468.93,81.82) .. controls (468.93,79.08) and (470.92,76.86) .. (473.38,76.86) .. controls (475.84,76.86) and (477.84,79.08) .. (477.84,81.82) .. controls (477.84,84.56) and (475.84,86.79) .. (473.38,86.79) .. controls (470.92,86.79) and (468.93,84.56) .. (468.93,81.82) -- cycle ; % for fading 
 \draw   (468.93,81.82) .. controls (468.93,79.08) and (470.92,76.86) .. (473.38,76.86) .. controls (475.84,76.86) and (477.84,79.08) .. (477.84,81.82) .. controls (477.84,84.56) and (475.84,86.79) .. (473.38,86.79) .. controls (470.92,86.79) and (468.93,84.56) .. (468.93,81.82) -- cycle ; % for border 

%Shape: Ellipse [id:dp83905286309175] 
\path  [shading=_4zuz5wmx4,_idc1teai4] (471.76,83.38) .. controls (471.76,80.63) and (473.75,78.41) .. (476.21,78.41) .. controls (478.67,78.41) and (480.66,80.63) .. (480.66,83.38) .. controls (480.66,86.12) and (478.67,88.34) .. (476.21,88.34) .. controls (473.75,88.34) and (471.76,86.12) .. (471.76,83.38) -- cycle ; % for fading 
 \draw   (471.76,83.38) .. controls (471.76,80.63) and (473.75,78.41) .. (476.21,78.41) .. controls (478.67,78.41) and (480.66,80.63) .. (480.66,83.38) .. controls (480.66,86.12) and (478.67,88.34) .. (476.21,88.34) .. controls (473.75,88.34) and (471.76,86.12) .. (471.76,83.38) -- cycle ; % for border 

%Shape: Ellipse [id:dp14364106744477279] 
\path  [shading=_qpxhbzaxj,_k7cidyjbq] (462.86,83.38) .. controls (462.86,80.63) and (464.85,78.41) .. (467.31,78.41) .. controls (469.77,78.41) and (471.76,80.63) .. (471.76,83.38) .. controls (471.76,86.12) and (469.77,88.34) .. (467.31,88.34) .. controls (464.85,88.34) and (462.86,86.12) .. (462.86,83.38) -- cycle ; % for fading 
 \draw   (462.86,83.38) .. controls (462.86,80.63) and (464.85,78.41) .. (467.31,78.41) .. controls (469.77,78.41) and (471.76,80.63) .. (471.76,83.38) .. controls (471.76,86.12) and (469.77,88.34) .. (467.31,88.34) .. controls (464.85,88.34) and (462.86,86.12) .. (462.86,83.38) -- cycle ; % for border 

%Shape: Ellipse [id:dp3217830212845767] 
\path  [shading=_njmwas6ak,_w1aa8kgfv] (480.66,83.38) .. controls (480.66,80.63) and (482.66,78.41) .. (485.12,78.41) .. controls (487.58,78.41) and (489.57,80.63) .. (489.57,83.38) .. controls (489.57,86.12) and (487.58,88.34) .. (485.12,88.34) .. controls (482.66,88.34) and (480.66,86.12) .. (480.66,83.38) -- cycle ; % for fading 
 \draw   (480.66,83.38) .. controls (480.66,80.63) and (482.66,78.41) .. (485.12,78.41) .. controls (487.58,78.41) and (489.57,80.63) .. (489.57,83.38) .. controls (489.57,86.12) and (487.58,88.34) .. (485.12,88.34) .. controls (482.66,88.34) and (480.66,86.12) .. (480.66,83.38) -- cycle ; % for border 

%Shape: Ellipse [id:dp8162456333242607] 
\path  [shading=_o07urjl28,_rjjuvkf60] (496.2,85.38) .. controls (496.2,82.63) and (498.19,80.41) .. (500.65,80.41) .. controls (503.11,80.41) and (505.1,82.63) .. (505.1,85.38) .. controls (505.1,88.12) and (503.11,90.34) .. (500.65,90.34) .. controls (498.19,90.34) and (496.2,88.12) .. (496.2,85.38) -- cycle ; % for fading 
 \draw   (496.2,85.38) .. controls (496.2,82.63) and (498.19,80.41) .. (500.65,80.41) .. controls (503.11,80.41) and (505.1,82.63) .. (505.1,85.38) .. controls (505.1,88.12) and (503.11,90.34) .. (500.65,90.34) .. controls (498.19,90.34) and (496.2,88.12) .. (496.2,85.38) -- cycle ; % for border 

%Shape: Ellipse [id:dp9862712020569939] 
\path  [shading=_f3a9mtpnu,_dg5tox48i] (517.42,84.96) .. controls (517.42,82.22) and (519.41,79.99) .. (521.87,79.99) .. controls (524.33,79.99) and (526.32,82.22) .. (526.32,84.96) .. controls (526.32,87.7) and (524.33,89.92) .. (521.87,89.92) .. controls (519.41,89.92) and (517.42,87.7) .. (517.42,84.96) -- cycle ; % for fading 
 \draw   (517.42,84.96) .. controls (517.42,82.22) and (519.41,79.99) .. (521.87,79.99) .. controls (524.33,79.99) and (526.32,82.22) .. (526.32,84.96) .. controls (526.32,87.7) and (524.33,89.92) .. (521.87,89.92) .. controls (519.41,89.92) and (517.42,87.7) .. (517.42,84.96) -- cycle ; % for border 

%Shape: Ellipse [id:dp12509573090834047] 
\path  [shading=_q0uso5f4r,_0a172dpo5] (509.95,86.33) .. controls (509.95,83.58) and (511.94,81.36) .. (514.4,81.36) .. controls (516.86,81.36) and (518.85,83.58) .. (518.85,86.33) .. controls (518.85,89.07) and (516.86,91.29) .. (514.4,91.29) .. controls (511.94,91.29) and (509.95,89.07) .. (509.95,86.33) -- cycle ; % for fading 
 \draw   (509.95,86.33) .. controls (509.95,83.58) and (511.94,81.36) .. (514.4,81.36) .. controls (516.86,81.36) and (518.85,83.58) .. (518.85,86.33) .. controls (518.85,89.07) and (516.86,91.29) .. (514.4,91.29) .. controls (511.94,91.29) and (509.95,89.07) .. (509.95,86.33) -- cycle ; % for border 

%Shape: Ellipse [id:dp7660883778666152] 
\path  [shading=_ufnx7k6do,_dvhn7jz9s] (522.91,86.23) .. controls (522.91,83.49) and (524.91,81.26) .. (527.36,81.26) .. controls (529.82,81.26) and (531.82,83.49) .. (531.82,86.23) .. controls (531.82,88.97) and (529.82,91.19) .. (527.36,91.19) .. controls (524.91,91.19) and (522.91,88.97) .. (522.91,86.23) -- cycle ; % for fading 
 \draw   (522.91,86.23) .. controls (522.91,83.49) and (524.91,81.26) .. (527.36,81.26) .. controls (529.82,81.26) and (531.82,83.49) .. (531.82,86.23) .. controls (531.82,88.97) and (529.82,91.19) .. (527.36,91.19) .. controls (524.91,91.19) and (522.91,88.97) .. (522.91,86.23) -- cycle ; % for border 

%Shape: Ellipse [id:dp03333639193591709] 
\path  [shading=_3n2a5prve,_u5201h24j] (464.94,85.19) .. controls (464.94,82.44) and (466.93,80.22) .. (469.39,80.22) .. controls (471.85,80.22) and (473.84,82.44) .. (473.84,85.19) .. controls (473.84,87.93) and (471.85,90.15) .. (469.39,90.15) .. controls (466.93,90.15) and (464.94,87.93) .. (464.94,85.19) -- cycle ; % for fading 
 \draw   (464.94,85.19) .. controls (464.94,82.44) and (466.93,80.22) .. (469.39,80.22) .. controls (471.85,80.22) and (473.84,82.44) .. (473.84,85.19) .. controls (473.84,87.93) and (471.85,90.15) .. (469.39,90.15) .. controls (466.93,90.15) and (464.94,87.93) .. (464.94,85.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp15035819025681318] 
\path  [shading=_z6t24aoos,_efdexeikb] (456.03,85.19) .. controls (456.03,82.44) and (458.03,80.22) .. (460.49,80.22) .. controls (462.95,80.22) and (464.94,82.44) .. (464.94,85.19) .. controls (464.94,87.93) and (462.95,90.15) .. (460.49,90.15) .. controls (458.03,90.15) and (456.03,87.93) .. (456.03,85.19) -- cycle ; % for fading 
 \draw   (456.03,85.19) .. controls (456.03,82.44) and (458.03,80.22) .. (460.49,80.22) .. controls (462.95,80.22) and (464.94,82.44) .. (464.94,85.19) .. controls (464.94,87.93) and (462.95,90.15) .. (460.49,90.15) .. controls (458.03,90.15) and (456.03,87.93) .. (456.03,85.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp2898880712517218] 
\path  [shading=_9nltrxeg1,_lcjj8ko9v] (473.84,85.19) .. controls (473.84,82.44) and (475.84,80.22) .. (478.3,80.22) .. controls (480.75,80.22) and (482.75,82.44) .. (482.75,85.19) .. controls (482.75,87.93) and (480.75,90.15) .. (478.3,90.15) .. controls (475.84,90.15) and (473.84,87.93) .. (473.84,85.19) -- cycle ; % for fading 
 \draw   (473.84,85.19) .. controls (473.84,82.44) and (475.84,80.22) .. (478.3,80.22) .. controls (480.75,80.22) and (482.75,82.44) .. (482.75,85.19) .. controls (482.75,87.93) and (480.75,90.15) .. (478.3,90.15) .. controls (475.84,90.15) and (473.84,87.93) .. (473.84,85.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp81364914588764] 
\path  [shading=_2xikodo4u,_g4c6mxjt0] (482.75,85.19) .. controls (482.75,82.44) and (484.74,80.22) .. (487.2,80.22) .. controls (489.66,80.22) and (491.65,82.44) .. (491.65,85.19) .. controls (491.65,87.93) and (489.66,90.15) .. (487.2,90.15) .. controls (484.74,90.15) and (482.75,87.93) .. (482.75,85.19) -- cycle ; % for fading 
 \draw   (482.75,85.19) .. controls (482.75,82.44) and (484.74,80.22) .. (487.2,80.22) .. controls (489.66,80.22) and (491.65,82.44) .. (491.65,85.19) .. controls (491.65,87.93) and (489.66,90.15) .. (487.2,90.15) .. controls (484.74,90.15) and (482.75,87.93) .. (482.75,85.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp6325079480031006] 
\path  [shading=_10oi7pmgf,_9yriu0fwt] (489.38,85.19) .. controls (489.38,82.44) and (491.37,80.22) .. (493.83,80.22) .. controls (496.29,80.22) and (498.28,82.44) .. (498.28,85.19) .. controls (498.28,87.93) and (496.29,90.15) .. (493.83,90.15) .. controls (491.37,90.15) and (489.38,87.93) .. (489.38,85.19) -- cycle ; % for fading 
 \draw   (489.38,85.19) .. controls (489.38,82.44) and (491.37,80.22) .. (493.83,80.22) .. controls (496.29,80.22) and (498.28,82.44) .. (498.28,85.19) .. controls (498.28,87.93) and (496.29,90.15) .. (493.83,90.15) .. controls (491.37,90.15) and (489.38,87.93) .. (489.38,85.19) -- cycle ; % for border 

%Shape: Ellipse [id:dp9999646611301138] 
\path  [shading=_kwk1082sv,_qs0ym87nl] (508.03,90.14) .. controls (508.03,87.39) and (510.02,85.17) .. (512.48,85.17) .. controls (514.94,85.17) and (516.93,87.39) .. (516.93,90.14) .. controls (516.93,92.88) and (514.94,95.1) .. (512.48,95.1) .. controls (510.02,95.1) and (508.03,92.88) .. (508.03,90.14) -- cycle ; % for fading 
 \draw   (508.03,90.14) .. controls (508.03,87.39) and (510.02,85.17) .. (512.48,85.17) .. controls (514.94,85.17) and (516.93,87.39) .. (516.93,90.14) .. controls (516.93,92.88) and (514.94,95.1) .. (512.48,95.1) .. controls (510.02,95.1) and (508.03,92.88) .. (508.03,90.14) -- cycle ; % for border 

%Shape: Ellipse [id:dp023447554589686392] 
\path  [shading=_ij7xa6fte,_opyhcvvu5] (517.37,88.77) .. controls (517.37,86.03) and (519.36,83.81) .. (521.82,83.81) .. controls (524.28,83.81) and (526.27,86.03) .. (526.27,88.77) .. controls (526.27,91.51) and (524.28,93.74) .. (521.82,93.74) .. controls (519.36,93.74) and (517.37,91.51) .. (517.37,88.77) -- cycle ; % for fading 
 \draw   (517.37,88.77) .. controls (517.37,86.03) and (519.36,83.81) .. (521.82,83.81) .. controls (524.28,83.81) and (526.27,86.03) .. (526.27,88.77) .. controls (526.27,91.51) and (524.28,93.74) .. (521.82,93.74) .. controls (519.36,93.74) and (517.37,91.51) .. (517.37,88.77) -- cycle ; % for border 

%Shape: Ellipse [id:dp6720015210834303] 
\path  [shading=_pwl3skvr6,_ks3qpib3c] (527.27,87.4) .. controls (527.27,84.66) and (529.26,82.44) .. (531.72,82.44) .. controls (534.18,82.44) and (536.17,84.66) .. (536.17,87.4) .. controls (536.17,90.15) and (534.18,92.37) .. (531.72,92.37) .. controls (529.26,92.37) and (527.27,90.15) .. (527.27,87.4) -- cycle ; % for fading 
 \draw   (527.27,87.4) .. controls (527.27,84.66) and (529.26,82.44) .. (531.72,82.44) .. controls (534.18,82.44) and (536.17,84.66) .. (536.17,87.4) .. controls (536.17,90.15) and (534.18,92.37) .. (531.72,92.37) .. controls (529.26,92.37) and (527.27,90.15) .. (527.27,87.4) -- cycle ; % for border 

%Shape: Ellipse [id:dp5104503820845663] 
\path  [shading=_mypde0awb,_cuiheh9pm] (457.79,87.36) .. controls (457.79,84.62) and (459.79,82.39) .. (462.25,82.39) .. controls (464.7,82.39) and (466.7,84.62) .. (466.7,87.36) .. controls (466.7,90.1) and (464.7,92.32) .. (462.25,92.32) .. controls (459.79,92.32) and (457.79,90.1) .. (457.79,87.36) -- cycle ; % for fading 
 \draw   (457.79,87.36) .. controls (457.79,84.62) and (459.79,82.39) .. (462.25,82.39) .. controls (464.7,82.39) and (466.7,84.62) .. (466.7,87.36) .. controls (466.7,90.1) and (464.7,92.32) .. (462.25,92.32) .. controls (459.79,92.32) and (457.79,90.1) .. (457.79,87.36) -- cycle ; % for border 

%Shape: Ellipse [id:dp670671763403508] 
\path  [shading=_e2jfjt8q5,_9nnqs6ibm] (448.89,87.36) .. controls (448.89,84.62) and (450.88,82.39) .. (453.34,82.39) .. controls (455.8,82.39) and (457.79,84.62) .. (457.79,87.36) .. controls (457.79,90.1) and (455.8,92.32) .. (453.34,92.32) .. controls (450.88,92.32) and (448.89,90.1) .. (448.89,87.36) -- cycle ; % for fading 
 \draw   (448.89,87.36) .. controls (448.89,84.62) and (450.88,82.39) .. (453.34,82.39) .. controls (455.8,82.39) and (457.79,84.62) .. (457.79,87.36) .. controls (457.79,90.1) and (455.8,92.32) .. (453.34,92.32) .. controls (450.88,92.32) and (448.89,90.1) .. (448.89,87.36) -- cycle ; % for border 

%Shape: Ellipse [id:dp5985606536970962] 
\path  [shading=_m4ufwdfeh,_vwbads27c] (466.7,87.36) .. controls (466.7,84.62) and (468.69,82.39) .. (471.15,82.39) .. controls (473.61,82.39) and (475.6,84.62) .. (475.6,87.36) .. controls (475.6,90.1) and (473.61,92.32) .. (471.15,92.32) .. controls (468.69,92.32) and (466.7,90.1) .. (466.7,87.36) -- cycle ; % for fading 
 \draw   (466.7,87.36) .. controls (466.7,84.62) and (468.69,82.39) .. (471.15,82.39) .. controls (473.61,82.39) and (475.6,84.62) .. (475.6,87.36) .. controls (475.6,90.1) and (473.61,92.32) .. (471.15,92.32) .. controls (468.69,92.32) and (466.7,90.1) .. (466.7,87.36) -- cycle ; % for border 

%Shape: Ellipse [id:dp7974567407152828] 
\path  [shading=_83gyg4u2n,_u2vr2qqj2] (475.6,87.36) .. controls (475.6,84.62) and (477.6,82.39) .. (480.05,82.39) .. controls (482.51,82.39) and (484.51,84.62) .. (484.51,87.36) .. controls (484.51,90.1) and (482.51,92.32) .. (480.05,92.32) .. controls (477.6,92.32) and (475.6,90.1) .. (475.6,87.36) -- cycle ; % for fading 
 \draw   (475.6,87.36) .. controls (475.6,84.62) and (477.6,82.39) .. (480.05,82.39) .. controls (482.51,82.39) and (484.51,84.62) .. (484.51,87.36) .. controls (484.51,90.1) and (482.51,92.32) .. (480.05,92.32) .. controls (477.6,92.32) and (475.6,90.1) .. (475.6,87.36) -- cycle ; % for border 

%Shape: Ellipse [id:dp6080289849682694] 
\path  [shading=_0319l8849,_zp5m6z0i6] (484.51,87.36) .. controls (484.51,84.62) and (486.5,82.39) .. (488.96,82.39) .. controls (491.42,82.39) and (493.41,84.62) .. (493.41,87.36) .. controls (493.41,90.1) and (491.42,92.32) .. (488.96,92.32) .. controls (486.5,92.32) and (484.51,90.1) .. (484.51,87.36) -- cycle ; % for fading 
 \draw   (484.51,87.36) .. controls (484.51,84.62) and (486.5,82.39) .. (488.96,82.39) .. controls (491.42,82.39) and (493.41,84.62) .. (493.41,87.36) .. controls (493.41,90.1) and (491.42,92.32) .. (488.96,92.32) .. controls (486.5,92.32) and (484.51,90.1) .. (484.51,87.36) -- cycle ; % for border 

%Shape: Ellipse [id:dp4329372911398077] 
\path  [shading=_sn1gev6mp,_05dvagjx0] (500.04,87.36) .. controls (500.04,84.62) and (502.04,82.39) .. (504.49,82.39) .. controls (506.95,82.39) and (508.95,84.62) .. (508.95,87.36) .. controls (508.95,90.1) and (506.95,92.32) .. (504.49,92.32) .. controls (502.04,92.32) and (500.04,90.1) .. (500.04,87.36) -- cycle ; % for fading 
 \draw   (500.04,87.36) .. controls (500.04,84.62) and (502.04,82.39) .. (504.49,82.39) .. controls (506.95,82.39) and (508.95,84.62) .. (508.95,87.36) .. controls (508.95,90.1) and (506.95,92.32) .. (504.49,92.32) .. controls (502.04,92.32) and (500.04,90.1) .. (500.04,87.36) -- cycle ; % for border 

%Shape: Ellipse [id:dp41313142920570867] 
\path  [shading=_ei72e40rt,_1acd1a97w] (491.14,87.36) .. controls (491.14,84.62) and (493.13,82.39) .. (495.59,82.39) .. controls (498.05,82.39) and (500.04,84.62) .. (500.04,87.36) .. controls (500.04,90.1) and (498.05,92.32) .. (495.59,92.32) .. controls (493.13,92.32) and (491.14,90.1) .. (491.14,87.36) -- cycle ; % for fading 
 \draw   (491.14,87.36) .. controls (491.14,84.62) and (493.13,82.39) .. (495.59,82.39) .. controls (498.05,82.39) and (500.04,84.62) .. (500.04,87.36) .. controls (500.04,90.1) and (498.05,92.32) .. (495.59,92.32) .. controls (493.13,92.32) and (491.14,90.1) .. (491.14,87.36) -- cycle ; % for border 

%Shape: Ellipse [id:dp30795088865099474] 
\path  [shading=_ti0yg3gql,_hirb6rhca] (529.6,88.31) .. controls (529.6,85.57) and (531.59,83.35) .. (534.05,83.35) .. controls (536.51,83.35) and (538.5,85.57) .. (538.5,88.31) .. controls (538.5,91.05) and (536.51,93.28) .. (534.05,93.28) .. controls (531.59,93.28) and (529.6,91.05) .. (529.6,88.31) -- cycle ; % for fading 
 \draw   (529.6,88.31) .. controls (529.6,85.57) and (531.59,83.35) .. (534.05,83.35) .. controls (536.51,83.35) and (538.5,85.57) .. (538.5,88.31) .. controls (538.5,91.05) and (536.51,93.28) .. (534.05,93.28) .. controls (531.59,93.28) and (529.6,91.05) .. (529.6,88.31) -- cycle ; % for border 

%Shape: Ellipse [id:dp5657529494530518] 
\path  [shading=_fhpnp9xwm,_h8op6t6xz] (523.68,90.92) .. controls (523.68,88.18) and (525.68,85.96) .. (528.14,85.96) .. controls (530.6,85.96) and (532.59,88.18) .. (532.59,90.92) .. controls (532.59,93.66) and (530.6,95.89) .. (528.14,95.89) .. controls (525.68,95.89) and (523.68,93.66) .. (523.68,90.92) -- cycle ; % for fading 
 \draw   (523.68,90.92) .. controls (523.68,88.18) and (525.68,85.96) .. (528.14,85.96) .. controls (530.6,85.96) and (532.59,88.18) .. (532.59,90.92) .. controls (532.59,93.66) and (530.6,95.89) .. (528.14,95.89) .. controls (525.68,95.89) and (523.68,93.66) .. (523.68,90.92) -- cycle ; % for border 

%Shape: Ellipse [id:dp7569775729386299] 
\path  [shading=_7mch7xwqm,_fnvfvibai] (533.16,90.29) .. controls (533.16,87.54) and (535.15,85.32) .. (537.61,85.32) .. controls (540.07,85.32) and (542.06,87.54) .. (542.06,90.29) .. controls (542.06,93.03) and (540.07,95.25) .. (537.61,95.25) .. controls (535.15,95.25) and (533.16,93.03) .. (533.16,90.29) -- cycle ; % for fading 
 \draw   (533.16,90.29) .. controls (533.16,87.54) and (535.15,85.32) .. (537.61,85.32) .. controls (540.07,85.32) and (542.06,87.54) .. (542.06,90.29) .. controls (542.06,93.03) and (540.07,95.25) .. (537.61,95.25) .. controls (535.15,95.25) and (533.16,93.03) .. (533.16,90.29) -- cycle ; % for border 

%Shape: Ellipse [id:dp19069402003717895] 
\path  [shading=_3wq8n86av,_10vdyi77k] (538.25,92.55) .. controls (538.25,89.81) and (540.24,87.59) .. (542.7,87.59) .. controls (545.16,87.59) and (547.15,89.81) .. (547.15,92.55) .. controls (547.15,95.29) and (545.16,97.52) .. (542.7,97.52) .. controls (540.24,97.52) and (538.25,95.29) .. (538.25,92.55) -- cycle ; % for fading 
 \draw   (538.25,92.55) .. controls (538.25,89.81) and (540.24,87.59) .. (542.7,87.59) .. controls (545.16,87.59) and (547.15,89.81) .. (547.15,92.55) .. controls (547.15,95.29) and (545.16,97.52) .. (542.7,97.52) .. controls (540.24,97.52) and (538.25,95.29) .. (538.25,92.55) -- cycle ; % for border 

%Shape: Ellipse [id:dp5298021392545604] 
\path  [shading=_h5mueg8hr,_jvw82q9it] (469.69,89.97) .. controls (469.69,87.23) and (471.68,85.01) .. (474.14,85.01) .. controls (476.6,85.01) and (478.59,87.23) .. (478.59,89.97) .. controls (478.59,92.71) and (476.6,94.94) .. (474.14,94.94) .. controls (471.68,94.94) and (469.69,92.71) .. (469.69,89.97) -- cycle ; % for fading 
 \draw   (469.69,89.97) .. controls (469.69,87.23) and (471.68,85.01) .. (474.14,85.01) .. controls (476.6,85.01) and (478.59,87.23) .. (478.59,89.97) .. controls (478.59,92.71) and (476.6,94.94) .. (474.14,94.94) .. controls (471.68,94.94) and (469.69,92.71) .. (469.69,89.97) -- cycle ; % for border 

%Shape: Ellipse [id:dp614173432016158] 
\path  [shading=_8d4f1eo3x,_2eednakvs] (460.78,89.97) .. controls (460.78,87.23) and (462.78,85.01) .. (465.24,85.01) .. controls (467.7,85.01) and (469.69,87.23) .. (469.69,89.97) .. controls (469.69,92.71) and (467.7,94.94) .. (465.24,94.94) .. controls (462.78,94.94) and (460.78,92.71) .. (460.78,89.97) -- cycle ; % for fading 
 \draw   (460.78,89.97) .. controls (460.78,87.23) and (462.78,85.01) .. (465.24,85.01) .. controls (467.7,85.01) and (469.69,87.23) .. (469.69,89.97) .. controls (469.69,92.71) and (467.7,94.94) .. (465.24,94.94) .. controls (462.78,94.94) and (460.78,92.71) .. (460.78,89.97) -- cycle ; % for border 

%Shape: Ellipse [id:dp6744118585432426] 
\path  [shading=_kjbf3i28y,_ndnp4gfvy] (478.59,89.97) .. controls (478.59,87.23) and (480.59,85.01) .. (483.05,85.01) .. controls (485.5,85.01) and (487.5,87.23) .. (487.5,89.97) .. controls (487.5,92.71) and (485.5,94.94) .. (483.05,94.94) .. controls (480.59,94.94) and (478.59,92.71) .. (478.59,89.97) -- cycle ; % for fading 
 \draw   (478.59,89.97) .. controls (478.59,87.23) and (480.59,85.01) .. (483.05,85.01) .. controls (485.5,85.01) and (487.5,87.23) .. (487.5,89.97) .. controls (487.5,92.71) and (485.5,94.94) .. (483.05,94.94) .. controls (480.59,94.94) and (478.59,92.71) .. (478.59,89.97) -- cycle ; % for border 

%Shape: Ellipse [id:dp86405347878231] 
\path  [shading=_tgpvthjvf,_izx1j96dx] (487.5,89.97) .. controls (487.5,87.23) and (489.49,85.01) .. (491.95,85.01) .. controls (494.41,85.01) and (496.4,87.23) .. (496.4,89.97) .. controls (496.4,92.71) and (494.41,94.94) .. (491.95,94.94) .. controls (489.49,94.94) and (487.5,92.71) .. (487.5,89.97) -- cycle ; % for fading 
 \draw   (487.5,89.97) .. controls (487.5,87.23) and (489.49,85.01) .. (491.95,85.01) .. controls (494.41,85.01) and (496.4,87.23) .. (496.4,89.97) .. controls (496.4,92.71) and (494.41,94.94) .. (491.95,94.94) .. controls (489.49,94.94) and (487.5,92.71) .. (487.5,89.97) -- cycle ; % for border 

%Shape: Ellipse [id:dp713606927183859] 
\path  [shading=_pg6nk6ek8,_67lrg9d2a] (494.13,89.97) .. controls (494.13,87.23) and (496.12,85.01) .. (498.58,85.01) .. controls (501.04,85.01) and (503.03,87.23) .. (503.03,89.97) .. controls (503.03,92.71) and (501.04,94.94) .. (498.58,94.94) .. controls (496.12,94.94) and (494.13,92.71) .. (494.13,89.97) -- cycle ; % for fading 
 \draw   (494.13,89.97) .. controls (494.13,87.23) and (496.12,85.01) .. (498.58,85.01) .. controls (501.04,85.01) and (503.03,87.23) .. (503.03,89.97) .. controls (503.03,92.71) and (501.04,94.94) .. (498.58,94.94) .. controls (496.12,94.94) and (494.13,92.71) .. (494.13,89.97) -- cycle ; % for border 

%Shape: Ellipse [id:dp8670810118298593] 
\path  [shading=_c7fy3ul26,_hf6fnxepz] (503.6,91.55) .. controls (503.6,88.81) and (505.6,86.59) .. (508.05,86.59) .. controls (510.51,86.59) and (512.51,88.81) .. (512.51,91.55) .. controls (512.51,94.3) and (510.51,96.52) .. (508.05,96.52) .. controls (505.6,96.52) and (503.6,94.3) .. (503.6,91.55) -- cycle ; % for fading 
 \draw   (503.6,91.55) .. controls (503.6,88.81) and (505.6,86.59) .. (508.05,86.59) .. controls (510.51,86.59) and (512.51,88.81) .. (512.51,91.55) .. controls (512.51,94.3) and (510.51,96.52) .. (508.05,96.52) .. controls (505.6,96.52) and (503.6,94.3) .. (503.6,91.55) -- cycle ; % for border 

%Shape: Ellipse [id:dp7871470017520765] 
\path  [shading=_8ll9q1evy,_kqk6g2svn] (513.64,92.82) .. controls (513.64,90.08) and (515.64,87.86) .. (518.1,87.86) .. controls (520.55,87.86) and (522.55,90.08) .. (522.55,92.82) .. controls (522.55,95.56) and (520.55,97.79) .. (518.1,97.79) .. controls (515.64,97.79) and (513.64,95.56) .. (513.64,92.82) -- cycle ; % for fading 
 \draw   (513.64,92.82) .. controls (513.64,90.08) and (515.64,87.86) .. (518.1,87.86) .. controls (520.55,87.86) and (522.55,90.08) .. (522.55,92.82) .. controls (522.55,95.56) and (520.55,97.79) .. (518.1,97.79) .. controls (515.64,97.79) and (513.64,95.56) .. (513.64,92.82) -- cycle ; % for border 

%Shape: Ellipse [id:dp8325779146265093] 
\path  [shading=_qlqgr4x6b,_gcc9j3l8s] (451.88,89.97) .. controls (451.88,87.23) and (453.87,85.01) .. (456.33,85.01) .. controls (458.79,85.01) and (460.78,87.23) .. (460.78,89.97) .. controls (460.78,92.71) and (458.79,94.94) .. (456.33,94.94) .. controls (453.87,94.94) and (451.88,92.71) .. (451.88,89.97) -- cycle ; % for fading 
 \draw   (451.88,89.97) .. controls (451.88,87.23) and (453.87,85.01) .. (456.33,85.01) .. controls (458.79,85.01) and (460.78,87.23) .. (460.78,89.97) .. controls (460.78,92.71) and (458.79,94.94) .. (456.33,94.94) .. controls (453.87,94.94) and (451.88,92.71) .. (451.88,89.97) -- cycle ; % for border 

%Shape: Ellipse [id:dp9178641989575402] 
\path  [shading=_6xggi1c7a,_u0ld01a4v] (442.98,89.97) .. controls (442.98,87.23) and (444.97,85.01) .. (447.43,85.01) .. controls (449.89,85.01) and (451.88,87.23) .. (451.88,89.97) .. controls (451.88,92.71) and (449.89,94.94) .. (447.43,94.94) .. controls (444.97,94.94) and (442.98,92.71) .. (442.98,89.97) -- cycle ; % for fading 
 \draw   (442.98,89.97) .. controls (442.98,87.23) and (444.97,85.01) .. (447.43,85.01) .. controls (449.89,85.01) and (451.88,87.23) .. (451.88,89.97) .. controls (451.88,92.71) and (449.89,94.94) .. (447.43,94.94) .. controls (444.97,94.94) and (442.98,92.71) .. (442.98,89.97) -- cycle ; % for border 

%Shape: Ellipse [id:dp11621695713532376] 
\path  [shading=_nvcv0wub5,_wrsi664fw] (444.96,94.42) .. controls (444.96,91.68) and (446.96,89.46) .. (449.42,89.46) .. controls (451.88,89.46) and (453.87,91.68) .. (453.87,94.42) .. controls (453.87,97.16) and (451.88,99.39) .. (449.42,99.39) .. controls (446.96,99.39) and (444.96,97.16) .. (444.96,94.42) -- cycle ; % for fading 
 \draw   (444.96,94.42) .. controls (444.96,91.68) and (446.96,89.46) .. (449.42,89.46) .. controls (451.88,89.46) and (453.87,91.68) .. (453.87,94.42) .. controls (453.87,97.16) and (451.88,99.39) .. (449.42,99.39) .. controls (446.96,99.39) and (444.96,97.16) .. (444.96,94.42) -- cycle ; % for border 

%Shape: Ellipse [id:dp42513215507635427] 
\path  [shading=_k8umjs488,_k7gwgfxhb] (436.06,94.42) .. controls (436.06,91.68) and (438.05,89.46) .. (440.51,89.46) .. controls (442.97,89.46) and (444.96,91.68) .. (444.96,94.42) .. controls (444.96,97.16) and (442.97,99.39) .. (440.51,99.39) .. controls (438.05,99.39) and (436.06,97.16) .. (436.06,94.42) -- cycle ; % for fading 
 \draw   (436.06,94.42) .. controls (436.06,91.68) and (438.05,89.46) .. (440.51,89.46) .. controls (442.97,89.46) and (444.96,91.68) .. (444.96,94.42) .. controls (444.96,97.16) and (442.97,99.39) .. (440.51,99.39) .. controls (438.05,99.39) and (436.06,97.16) .. (436.06,94.42) -- cycle ; % for border 

%Shape: Ellipse [id:dp08747975874617953] 
\path  [shading=_w2trkp7ul,_8kf0y82ck] (453.87,94.42) .. controls (453.87,91.68) and (455.86,89.46) .. (458.32,89.46) .. controls (460.78,89.46) and (462.77,91.68) .. (462.77,94.42) .. controls (462.77,97.16) and (460.78,99.39) .. (458.32,99.39) .. controls (455.86,99.39) and (453.87,97.16) .. (453.87,94.42) -- cycle ; % for fading 
 \draw   (453.87,94.42) .. controls (453.87,91.68) and (455.86,89.46) .. (458.32,89.46) .. controls (460.78,89.46) and (462.77,91.68) .. (462.77,94.42) .. controls (462.77,97.16) and (460.78,99.39) .. (458.32,99.39) .. controls (455.86,99.39) and (453.87,97.16) .. (453.87,94.42) -- cycle ; % for border 

%Shape: Ellipse [id:dp5149906842966032] 
\path  [shading=_8iodtpnr5,_vu9dmkvll] (462.77,94.42) .. controls (462.77,91.68) and (464.77,89.46) .. (467.23,89.46) .. controls (469.68,89.46) and (471.68,91.68) .. (471.68,94.42) .. controls (471.68,97.16) and (469.68,99.39) .. (467.23,99.39) .. controls (464.77,99.39) and (462.77,97.16) .. (462.77,94.42) -- cycle ; % for fading 
 \draw   (462.77,94.42) .. controls (462.77,91.68) and (464.77,89.46) .. (467.23,89.46) .. controls (469.68,89.46) and (471.68,91.68) .. (471.68,94.42) .. controls (471.68,97.16) and (469.68,99.39) .. (467.23,99.39) .. controls (464.77,99.39) and (462.77,97.16) .. (462.77,94.42) -- cycle ; % for border 

%Shape: Ellipse [id:dp3757175158756365] 
\path  [shading=_4llxhm5d2,_kiim2krv4] (471.68,94.42) .. controls (471.68,91.68) and (473.67,89.46) .. (476.13,89.46) .. controls (478.59,89.46) and (480.58,91.68) .. (480.58,94.42) .. controls (480.58,97.16) and (478.59,99.39) .. (476.13,99.39) .. controls (473.67,99.39) and (471.68,97.16) .. (471.68,94.42) -- cycle ; % for fading 
 \draw   (471.68,94.42) .. controls (471.68,91.68) and (473.67,89.46) .. (476.13,89.46) .. controls (478.59,89.46) and (480.58,91.68) .. (480.58,94.42) .. controls (480.58,97.16) and (478.59,99.39) .. (476.13,99.39) .. controls (473.67,99.39) and (471.68,97.16) .. (471.68,94.42) -- cycle ; % for border 

%Shape: Ellipse [id:dp20763025752666175] 
\path  [shading=_ktdpg7jll,_fiwmqpyeh] (489.49,94.42) .. controls (489.49,91.68) and (491.48,89.46) .. (493.94,89.46) .. controls (496.4,89.46) and (498.39,91.68) .. (498.39,94.42) .. controls (498.39,97.16) and (496.4,99.39) .. (493.94,99.39) .. controls (491.48,99.39) and (489.49,97.16) .. (489.49,94.42) -- cycle ; % for fading 
 \draw   (489.49,94.42) .. controls (489.49,91.68) and (491.48,89.46) .. (493.94,89.46) .. controls (496.4,89.46) and (498.39,91.68) .. (498.39,94.42) .. controls (498.39,97.16) and (496.4,99.39) .. (493.94,99.39) .. controls (491.48,99.39) and (489.49,97.16) .. (489.49,94.42) -- cycle ; % for border 

%Shape: Ellipse [id:dp9071062492156705] 
\path  [shading=_vq0elif6d,_l03j3xmgj] (480.58,94.42) .. controls (480.58,91.68) and (482.58,89.46) .. (485.03,89.46) .. controls (487.49,89.46) and (489.49,91.68) .. (489.49,94.42) .. controls (489.49,97.16) and (487.49,99.39) .. (485.03,99.39) .. controls (482.58,99.39) and (480.58,97.16) .. (480.58,94.42) -- cycle ; % for fading 
 \draw   (480.58,94.42) .. controls (480.58,91.68) and (482.58,89.46) .. (485.03,89.46) .. controls (487.49,89.46) and (489.49,91.68) .. (489.49,94.42) .. controls (489.49,97.16) and (487.49,99.39) .. (485.03,99.39) .. controls (482.58,99.39) and (480.58,97.16) .. (480.58,94.42) -- cycle ; % for border 

%Shape: Ellipse [id:dp5013734536572716] 
\path  [shading=_99iul481l,_iqyz283j3] (496.12,94.42) .. controls (496.12,91.68) and (498.11,89.46) .. (500.57,89.46) .. controls (503.03,89.46) and (505.02,91.68) .. (505.02,94.42) .. controls (505.02,97.16) and (503.03,99.39) .. (500.57,99.39) .. controls (498.11,99.39) and (496.12,97.16) .. (496.12,94.42) -- cycle ; % for fading 
 \draw   (496.12,94.42) .. controls (496.12,91.68) and (498.11,89.46) .. (500.57,89.46) .. controls (503.03,89.46) and (505.02,91.68) .. (505.02,94.42) .. controls (505.02,97.16) and (503.03,99.39) .. (500.57,99.39) .. controls (498.11,99.39) and (496.12,97.16) .. (496.12,94.42) -- cycle ; % for border 

%Shape: Ellipse [id:dp12766054682372818] 
\path  [shading=_267xgerw4,_gcaw1accs] (506.16,96.01) .. controls (506.16,93.26) and (508.15,91.04) .. (510.61,91.04) .. controls (513.07,91.04) and (515.06,93.26) .. (515.06,96.01) .. controls (515.06,98.75) and (513.07,100.97) .. (510.61,100.97) .. controls (508.15,100.97) and (506.16,98.75) .. (506.16,96.01) -- cycle ; % for fading 
 \draw   (506.16,96.01) .. controls (506.16,93.26) and (508.15,91.04) .. (510.61,91.04) .. controls (513.07,91.04) and (515.06,93.26) .. (515.06,96.01) .. controls (515.06,98.75) and (513.07,100.97) .. (510.61,100.97) .. controls (508.15,100.97) and (506.16,98.75) .. (506.16,96.01) -- cycle ; % for border 

%Shape: Ellipse [id:dp6832897728747458] 
\path  [shading=_df1r5fgdv,_phca2m2d6] (516.77,95.37) .. controls (516.77,92.63) and (518.76,90.41) .. (521.22,90.41) .. controls (523.68,90.41) and (525.67,92.63) .. (525.67,95.37) .. controls (525.67,98.12) and (523.68,100.34) .. (521.22,100.34) .. controls (518.76,100.34) and (516.77,98.12) .. (516.77,95.37) -- cycle ; % for fading 
 \draw   (516.77,95.37) .. controls (516.77,92.63) and (518.76,90.41) .. (521.22,90.41) .. controls (523.68,90.41) and (525.67,92.63) .. (525.67,95.37) .. controls (525.67,98.12) and (523.68,100.34) .. (521.22,100.34) .. controls (518.76,100.34) and (516.77,98.12) .. (516.77,95.37) -- cycle ; % for border 

%Shape: Ellipse [id:dp42271433885081144] 
\path  [shading=_3399bae1u,_x4f9kov2p] (525.67,95.37) .. controls (525.67,92.63) and (527.67,90.41) .. (530.13,90.41) .. controls (532.58,90.41) and (534.58,92.63) .. (534.58,95.37) .. controls (534.58,98.12) and (532.58,100.34) .. (530.13,100.34) .. controls (527.67,100.34) and (525.67,98.12) .. (525.67,95.37) -- cycle ; % for fading 
 \draw   (525.67,95.37) .. controls (525.67,92.63) and (527.67,90.41) .. (530.13,90.41) .. controls (532.58,90.41) and (534.58,92.63) .. (534.58,95.37) .. controls (534.58,98.12) and (532.58,100.34) .. (530.13,100.34) .. controls (527.67,100.34) and (525.67,98.12) .. (525.67,95.37) -- cycle ; % for border 

%Shape: Ellipse [id:dp2790057089725879] 
\path  [shading=_x6fnzdeq5,_m52ltr1yw] (534.58,95.37) .. controls (534.58,92.63) and (536.57,90.41) .. (539.03,90.41) .. controls (541.49,90.41) and (543.48,92.63) .. (543.48,95.37) .. controls (543.48,98.12) and (541.49,100.34) .. (539.03,100.34) .. controls (536.57,100.34) and (534.58,98.12) .. (534.58,95.37) -- cycle ; % for fading 
 \draw   (534.58,95.37) .. controls (534.58,92.63) and (536.57,90.41) .. (539.03,90.41) .. controls (541.49,90.41) and (543.48,92.63) .. (543.48,95.37) .. controls (543.48,98.12) and (541.49,100.34) .. (539.03,100.34) .. controls (536.57,100.34) and (534.58,98.12) .. (534.58,95.37) -- cycle ; % for border 

%Shape: Ellipse [id:dp6463574833111381] 
\path  [shading=_4zlczeea5,_shq4yffcv] (542.91,96.01) .. controls (542.91,93.26) and (544.91,91.04) .. (547.37,91.04) .. controls (549.83,91.04) and (551.82,93.26) .. (551.82,96.01) .. controls (551.82,98.75) and (549.83,100.97) .. (547.37,100.97) .. controls (544.91,100.97) and (542.91,98.75) .. (542.91,96.01) -- cycle ; % for fading 
 \draw   (542.91,96.01) .. controls (542.91,93.26) and (544.91,91.04) .. (547.37,91.04) .. controls (549.83,91.04) and (551.82,93.26) .. (551.82,96.01) .. controls (551.82,98.75) and (549.83,100.97) .. (547.37,100.97) .. controls (544.91,100.97) and (542.91,98.75) .. (542.91,96.01) -- cycle ; % for border 

%Shape: Ellipse [id:dp06748222716435359] 
\path  [shading=_wn4ccncu0,_mv3oqpjkf] (430.39,99.66) .. controls (430.39,96.92) and (432.38,94.69) .. (434.84,94.69) .. controls (437.3,94.69) and (439.29,96.92) .. (439.29,99.66) .. controls (439.29,102.4) and (437.3,104.62) .. (434.84,104.62) .. controls (432.38,104.62) and (430.39,102.4) .. (430.39,99.66) -- cycle ; % for fading 
 \draw   (430.39,99.66) .. controls (430.39,96.92) and (432.38,94.69) .. (434.84,94.69) .. controls (437.3,94.69) and (439.29,96.92) .. (439.29,99.66) .. controls (439.29,102.4) and (437.3,104.62) .. (434.84,104.62) .. controls (432.38,104.62) and (430.39,102.4) .. (430.39,99.66) -- cycle ; % for border 

%Curve Lines [id:da39509544572058] 
\draw    (436.99,104.05) .. controls (437.97,111.66) and (435.86,109.85) .. (436.83,115.64) ;
%Curve Lines [id:da5611571053845921] 
\draw    (432.45,103.87) .. controls (433.42,111.48) and (431.31,109.66) .. (432.28,115.46) ;
%Shape: Ellipse [id:dp24822149660031267] 
\path  [shading=_wjxcvd1l3,_rsgkuop15] (439.29,99.66) .. controls (439.29,96.92) and (441.29,94.69) .. (443.75,94.69) .. controls (446.21,94.69) and (448.2,96.92) .. (448.2,99.66) .. controls (448.2,102.4) and (446.21,104.62) .. (443.75,104.62) .. controls (441.29,104.62) and (439.29,102.4) .. (439.29,99.66) -- cycle ; % for fading 
 \draw   (439.29,99.66) .. controls (439.29,96.92) and (441.29,94.69) .. (443.75,94.69) .. controls (446.21,94.69) and (448.2,96.92) .. (448.2,99.66) .. controls (448.2,102.4) and (446.21,104.62) .. (443.75,104.62) .. controls (441.29,104.62) and (439.29,102.4) .. (439.29,99.66) -- cycle ; % for border 

%Shape: Ellipse [id:dp5380414992428242] 
\path  [shading=_8nz5lsa7r,_gu054ckka] (448.2,99.66) .. controls (448.2,96.92) and (450.19,94.69) .. (452.65,94.69) .. controls (455.11,94.69) and (457.1,96.92) .. (457.1,99.66) .. controls (457.1,102.4) and (455.11,104.62) .. (452.65,104.62) .. controls (450.19,104.62) and (448.2,102.4) .. (448.2,99.66) -- cycle ; % for fading 
 \draw   (448.2,99.66) .. controls (448.2,96.92) and (450.19,94.69) .. (452.65,94.69) .. controls (455.11,94.69) and (457.1,96.92) .. (457.1,99.66) .. controls (457.1,102.4) and (455.11,104.62) .. (452.65,104.62) .. controls (450.19,104.62) and (448.2,102.4) .. (448.2,99.66) -- cycle ; % for border 

%Shape: Ellipse [id:dp984800611706024] 
\path  [shading=_2t6eo1cqx,_v5qgtvcvl] (457.1,99.66) .. controls (457.1,96.92) and (459.1,94.69) .. (461.56,94.69) .. controls (464.01,94.69) and (466.01,96.92) .. (466.01,99.66) .. controls (466.01,102.4) and (464.01,104.62) .. (461.56,104.62) .. controls (459.1,104.62) and (457.1,102.4) .. (457.1,99.66) -- cycle ; % for fading 
 \draw   (457.1,99.66) .. controls (457.1,96.92) and (459.1,94.69) .. (461.56,94.69) .. controls (464.01,94.69) and (466.01,96.92) .. (466.01,99.66) .. controls (466.01,102.4) and (464.01,104.62) .. (461.56,104.62) .. controls (459.1,104.62) and (457.1,102.4) .. (457.1,99.66) -- cycle ; % for border 

%Shape: Ellipse [id:dp4829661911451528] 
\path  [shading=_mhw1bkas2,_qku7c3gv8] (466.01,99.66) .. controls (466.01,96.92) and (468,94.69) .. (470.46,94.69) .. controls (472.92,94.69) and (474.91,96.92) .. (474.91,99.66) .. controls (474.91,102.4) and (472.92,104.62) .. (470.46,104.62) .. controls (468,104.62) and (466.01,102.4) .. (466.01,99.66) -- cycle ; % for fading 
 \draw   (466.01,99.66) .. controls (466.01,96.92) and (468,94.69) .. (470.46,94.69) .. controls (472.92,94.69) and (474.91,96.92) .. (474.91,99.66) .. controls (474.91,102.4) and (472.92,104.62) .. (470.46,104.62) .. controls (468,104.62) and (466.01,102.4) .. (466.01,99.66) -- cycle ; % for border 

%Shape: Ellipse [id:dp5200929653890063] 
\path  [shading=_nnpz9s9r4,_64jyog87l] (474.91,99.66) .. controls (474.91,96.92) and (476.91,94.69) .. (479.36,94.69) .. controls (481.82,94.69) and (483.82,96.92) .. (483.82,99.66) .. controls (483.82,102.4) and (481.82,104.62) .. (479.36,104.62) .. controls (476.91,104.62) and (474.91,102.4) .. (474.91,99.66) -- cycle ; % for fading 
 \draw   (474.91,99.66) .. controls (474.91,96.92) and (476.91,94.69) .. (479.36,94.69) .. controls (481.82,94.69) and (483.82,96.92) .. (483.82,99.66) .. controls (483.82,102.4) and (481.82,104.62) .. (479.36,104.62) .. controls (476.91,104.62) and (474.91,102.4) .. (474.91,99.66) -- cycle ; % for border 

%Shape: Ellipse [id:dp5629497089439299] 
\path  [shading=_i39s11i2c,_0u7pzxq1c] (483.82,99.66) .. controls (483.82,96.92) and (485.81,94.69) .. (488.27,94.69) .. controls (490.73,94.69) and (492.72,96.92) .. (492.72,99.66) .. controls (492.72,102.4) and (490.73,104.62) .. (488.27,104.62) .. controls (485.81,104.62) and (483.82,102.4) .. (483.82,99.66) -- cycle ; % for fading 
 \draw   (483.82,99.66) .. controls (483.82,96.92) and (485.81,94.69) .. (488.27,94.69) .. controls (490.73,94.69) and (492.72,96.92) .. (492.72,99.66) .. controls (492.72,102.4) and (490.73,104.62) .. (488.27,104.62) .. controls (485.81,104.62) and (483.82,102.4) .. (483.82,99.66) -- cycle ; % for border 

%Shape: Ellipse [id:dp7784417655754492] 
\path  [shading=_2nixl77in,_d8fzvs9ub] (490.45,99.66) .. controls (490.45,96.92) and (492.44,94.69) .. (494.9,94.69) .. controls (497.36,94.69) and (499.35,96.92) .. (499.35,99.66) .. controls (499.35,102.4) and (497.36,104.62) .. (494.9,104.62) .. controls (492.44,104.62) and (490.45,102.4) .. (490.45,99.66) -- cycle ; % for fading 
 \draw   (490.45,99.66) .. controls (490.45,96.92) and (492.44,94.69) .. (494.9,94.69) .. controls (497.36,94.69) and (499.35,96.92) .. (499.35,99.66) .. controls (499.35,102.4) and (497.36,104.62) .. (494.9,104.62) .. controls (492.44,104.62) and (490.45,102.4) .. (490.45,99.66) -- cycle ; % for border 

%Shape: Ellipse [id:dp9047630656353611] 
\path  [shading=_i5bggnt5w,_gl0kh06tc] (499.35,99.66) .. controls (499.35,96.92) and (501.35,94.69) .. (503.8,94.69) .. controls (506.26,94.69) and (508.26,96.92) .. (508.26,99.66) .. controls (508.26,102.4) and (506.26,104.62) .. (503.8,104.62) .. controls (501.35,104.62) and (499.35,102.4) .. (499.35,99.66) -- cycle ; % for fading 
 \draw   (499.35,99.66) .. controls (499.35,96.92) and (501.35,94.69) .. (503.8,94.69) .. controls (506.26,94.69) and (508.26,96.92) .. (508.26,99.66) .. controls (508.26,102.4) and (506.26,104.62) .. (503.8,104.62) .. controls (501.35,104.62) and (499.35,102.4) .. (499.35,99.66) -- cycle ; % for border 

%Shape: Ellipse [id:dp6025792037176663] 
\path  [shading=_z49y7wv8f,_m6glof4bf] (511.1,100.61) .. controls (511.1,97.87) and (513.09,95.64) .. (515.55,95.64) .. controls (518.01,95.64) and (520,97.87) .. (520,100.61) .. controls (520,103.35) and (518.01,105.57) .. (515.55,105.57) .. controls (513.09,105.57) and (511.1,103.35) .. (511.1,100.61) -- cycle ; % for fading 
 \draw   (511.1,100.61) .. controls (511.1,97.87) and (513.09,95.64) .. (515.55,95.64) .. controls (518.01,95.64) and (520,97.87) .. (520,100.61) .. controls (520,103.35) and (518.01,105.57) .. (515.55,105.57) .. controls (513.09,105.57) and (511.1,103.35) .. (511.1,100.61) -- cycle ; % for border 

%Shape: Ellipse [id:dp6902630093554851] 
\path  [shading=_7v214oy3m,_ctkslbqge] (520,100.61) .. controls (520,97.87) and (522,95.64) .. (524.46,95.64) .. controls (526.91,95.64) and (528.91,97.87) .. (528.91,100.61) .. controls (528.91,103.35) and (526.91,105.57) .. (524.46,105.57) .. controls (522,105.57) and (520,103.35) .. (520,100.61) -- cycle ; % for fading 
 \draw   (520,100.61) .. controls (520,97.87) and (522,95.64) .. (524.46,95.64) .. controls (526.91,95.64) and (528.91,97.87) .. (528.91,100.61) .. controls (528.91,103.35) and (526.91,105.57) .. (524.46,105.57) .. controls (522,105.57) and (520,103.35) .. (520,100.61) -- cycle ; % for border 

%Shape: Ellipse [id:dp6162778992216205] 
\path  [shading=_dxmtj37gu,_45sb6ljmo] (528.91,100.61) .. controls (528.91,97.87) and (530.9,95.64) .. (533.36,95.64) .. controls (535.82,95.64) and (537.81,97.87) .. (537.81,100.61) .. controls (537.81,103.35) and (535.82,105.57) .. (533.36,105.57) .. controls (530.9,105.57) and (528.91,103.35) .. (528.91,100.61) -- cycle ; % for fading 
 \draw   (528.91,100.61) .. controls (528.91,97.87) and (530.9,95.64) .. (533.36,95.64) .. controls (535.82,95.64) and (537.81,97.87) .. (537.81,100.61) .. controls (537.81,103.35) and (535.82,105.57) .. (533.36,105.57) .. controls (530.9,105.57) and (528.91,103.35) .. (528.91,100.61) -- cycle ; % for border 

%Shape: Ellipse [id:dp5336373624978927] 
\path  [shading=_ohnf34tni,_saxdgd78w] (537.81,100.61) .. controls (537.81,97.87) and (539.81,95.64) .. (542.26,95.64) .. controls (544.72,95.64) and (546.72,97.87) .. (546.72,100.61) .. controls (546.72,103.35) and (544.72,105.57) .. (542.26,105.57) .. controls (539.81,105.57) and (537.81,103.35) .. (537.81,100.61) -- cycle ; % for fading 
 \draw   (537.81,100.61) .. controls (537.81,97.87) and (539.81,95.64) .. (542.26,95.64) .. controls (544.72,95.64) and (546.72,97.87) .. (546.72,100.61) .. controls (546.72,103.35) and (544.72,105.57) .. (542.26,105.57) .. controls (539.81,105.57) and (537.81,103.35) .. (537.81,100.61) -- cycle ; % for border 

%Shape: Ellipse [id:dp6166333595823781] 
\path  [shading=_dirmltkcd,_jy7i9uovh] (546.72,100.61) .. controls (546.72,97.87) and (548.71,95.64) .. (551.17,95.64) .. controls (553.63,95.64) and (555.62,97.87) .. (555.62,100.61) .. controls (555.62,103.35) and (553.63,105.57) .. (551.17,105.57) .. controls (548.71,105.57) and (546.72,103.35) .. (546.72,100.61) -- cycle ; % for fading 
 \draw   (546.72,100.61) .. controls (546.72,97.87) and (548.71,95.64) .. (551.17,95.64) .. controls (553.63,95.64) and (555.62,97.87) .. (555.62,100.61) .. controls (555.62,103.35) and (553.63,105.57) .. (551.17,105.57) .. controls (548.71,105.57) and (546.72,103.35) .. (546.72,100.61) -- cycle ; % for border 

%Curve Lines [id:da054961336467634014] 
\draw    (445.76,104.05) .. controls (446.74,111.66) and (444.63,109.85) .. (445.6,115.64) ;
%Curve Lines [id:da36589882447446587] 
\draw    (441.22,103.87) .. controls (442.19,111.48) and (440.08,109.66) .. (441.05,115.46) ;
%Curve Lines [id:da020771305504388105] 
\draw    (454.86,104.05) .. controls (455.83,111.66) and (453.72,109.85) .. (454.69,115.64) ;
%Curve Lines [id:da8542034040873452] 
\draw    (450.31,103.87) .. controls (451.28,111.48) and (449.17,109.66) .. (450.15,115.46) ;
%Curve Lines [id:da6433777191129946] 
\draw    (463.79,104.05) .. controls (464.76,111.66) and (462.65,109.85) .. (463.63,115.64) ;
%Curve Lines [id:da8874300258318606] 
\draw    (459.24,103.87) .. controls (460.22,111.48) and (458.11,109.66) .. (459.08,115.46) ;
%Curve Lines [id:da12020949710282403] 
\draw    (472.4,104.05) .. controls (473.37,111.66) and (471.26,109.85) .. (472.23,115.64) ;
%Curve Lines [id:da3527938908525541] 
\draw    (467.85,103.87) .. controls (468.82,111.48) and (466.71,109.66) .. (467.69,115.46) ;
%Curve Lines [id:da9915339617359025] 
\draw    (481.49,104.05) .. controls (482.46,111.66) and (480.35,109.85) .. (481.33,115.64) ;
%Curve Lines [id:da5587761590982123] 
\draw    (476.94,103.87) .. controls (477.92,111.48) and (475.81,109.66) .. (476.78,115.46) ;
%Curve Lines [id:da2693869127695905] 
\draw    (490.42,103.87) .. controls (491.4,111.48) and (489.28,109.66) .. (490.26,115.46) ;
%Curve Lines [id:da07366071322478529] 
\draw    (485.87,103.69) .. controls (486.85,111.29) and (484.74,109.48) .. (485.71,115.28) ;
%Curve Lines [id:da32561159388300176] 
\draw    (497.24,104.14) .. controls (498.22,111.75) and (496.1,109.94) .. (497.08,115.73) ;
%Curve Lines [id:da6666988037409334] 
\draw    (492.69,103.96) .. controls (493.67,111.57) and (491.56,109.76) .. (492.53,115.55) ;
%Curve Lines [id:da6279439149495809] 
\draw    (506.38,104.2) .. controls (507.35,111.81) and (505.24,110) .. (506.21,115.79) ;
%Curve Lines [id:da11143792742788827] 
\draw    (501.79,103.87) .. controls (502.76,111.48) and (500.65,109.66) .. (501.63,115.46) ;
%Curve Lines [id:da3594289870307781] 
\draw    (517.78,104.82) .. controls (518.76,112.43) and (516.65,110.62) .. (517.62,116.41) ;
%Curve Lines [id:da5817348754063123] 
\draw    (513.24,104.64) .. controls (514.21,112.25) and (512.1,110.43) .. (513.07,116.23) ;
%Curve Lines [id:da003942583653267606] 
\draw    (527.04,105) .. controls (528.01,112.61) and (525.9,110.8) .. (526.88,116.59) ;
%Curve Lines [id:da7065553819091444] 
\draw    (522.49,104.82) .. controls (523.47,112.43) and (521.36,110.62) .. (522.33,116.41) ;
%Curve Lines [id:da08561737837213657] 
\draw    (535.65,104.82) .. controls (536.62,112.43) and (534.51,110.62) .. (535.48,116.41) ;
%Curve Lines [id:da01357670242264497] 
\draw    (531.1,104.64) .. controls (532.07,112.25) and (529.96,110.43) .. (530.94,116.23) ;
%Curve Lines [id:da40792936039499983] 
\draw    (544.33,105.18) .. controls (545.31,112.79) and (543.2,110.98) .. (544.17,116.77) ;
%Curve Lines [id:da20539037860645637] 
\draw    (539.79,105) .. controls (540.76,112.61) and (538.65,110.8) .. (539.63,116.59) ;
%Curve Lines [id:da889714806919182] 
\draw    (553.1,104.73) .. controls (554.08,112.34) and (551.97,110.52) .. (552.94,116.32) ;
%Curve Lines [id:da6908661609283981] 
\draw    (548.56,104.55) .. controls (549.53,112.15) and (547.42,110.34) .. (548.39,116.14) ;
%Shape: Ellipse [id:dp22884636072062925] 
\path  [shading=_9nmzj998x,_hbdn6sdi4] (430.39,131.99) .. controls (430.39,129.24) and (432.38,127.02) .. (434.84,127.02) .. controls (437.3,127.02) and (439.29,129.24) .. (439.29,131.99) .. controls (439.29,134.73) and (437.3,136.95) .. (434.84,136.95) .. controls (432.38,136.95) and (430.39,134.73) .. (430.39,131.99) -- cycle ; % for fading 
 \draw   (430.39,131.99) .. controls (430.39,129.24) and (432.38,127.02) .. (434.84,127.02) .. controls (437.3,127.02) and (439.29,129.24) .. (439.29,131.99) .. controls (439.29,134.73) and (437.3,136.95) .. (434.84,136.95) .. controls (432.38,136.95) and (430.39,134.73) .. (430.39,131.99) -- cycle ; % for border 

%Shape: Ellipse [id:dp1944782414941546] 
\path  [shading=_tx23s4w9f,_d6w94ihxh] (439.29,131.99) .. controls (439.29,129.24) and (441.29,127.02) .. (443.75,127.02) .. controls (446.21,127.02) and (448.2,129.24) .. (448.2,131.99) .. controls (448.2,134.73) and (446.21,136.95) .. (443.75,136.95) .. controls (441.29,136.95) and (439.29,134.73) .. (439.29,131.99) -- cycle ; % for fading 
 \draw   (439.29,131.99) .. controls (439.29,129.24) and (441.29,127.02) .. (443.75,127.02) .. controls (446.21,127.02) and (448.2,129.24) .. (448.2,131.99) .. controls (448.2,134.73) and (446.21,136.95) .. (443.75,136.95) .. controls (441.29,136.95) and (439.29,134.73) .. (439.29,131.99) -- cycle ; % for border 

%Shape: Ellipse [id:dp734439339184614] 
\path  [shading=_sr1yj2hfy,_6noitlogu] (448.2,131.99) .. controls (448.2,129.24) and (450.19,127.02) .. (452.65,127.02) .. controls (455.11,127.02) and (457.1,129.24) .. (457.1,131.99) .. controls (457.1,134.73) and (455.11,136.95) .. (452.65,136.95) .. controls (450.19,136.95) and (448.2,134.73) .. (448.2,131.99) -- cycle ; % for fading 
 \draw   (448.2,131.99) .. controls (448.2,129.24) and (450.19,127.02) .. (452.65,127.02) .. controls (455.11,127.02) and (457.1,129.24) .. (457.1,131.99) .. controls (457.1,134.73) and (455.11,136.95) .. (452.65,136.95) .. controls (450.19,136.95) and (448.2,134.73) .. (448.2,131.99) -- cycle ; % for border 

%Shape: Ellipse [id:dp015090770120649077] 
\path  [shading=_shdngnafr,_ljd30t1rg] (457.1,131.99) .. controls (457.1,129.24) and (459.1,127.02) .. (461.56,127.02) .. controls (464.01,127.02) and (466.01,129.24) .. (466.01,131.99) .. controls (466.01,134.73) and (464.01,136.95) .. (461.56,136.95) .. controls (459.1,136.95) and (457.1,134.73) .. (457.1,131.99) -- cycle ; % for fading 
 \draw   (457.1,131.99) .. controls (457.1,129.24) and (459.1,127.02) .. (461.56,127.02) .. controls (464.01,127.02) and (466.01,129.24) .. (466.01,131.99) .. controls (466.01,134.73) and (464.01,136.95) .. (461.56,136.95) .. controls (459.1,136.95) and (457.1,134.73) .. (457.1,131.99) -- cycle ; % for border 

%Shape: Ellipse [id:dp21345514500793095] 
\path  [shading=_vtjd2ne91,_355mjofun] (466.01,131.99) .. controls (466.01,129.24) and (468,127.02) .. (470.46,127.02) .. controls (472.92,127.02) and (474.91,129.24) .. (474.91,131.99) .. controls (474.91,134.73) and (472.92,136.95) .. (470.46,136.95) .. controls (468,136.95) and (466.01,134.73) .. (466.01,131.99) -- cycle ; % for fading 
 \draw   (466.01,131.99) .. controls (466.01,129.24) and (468,127.02) .. (470.46,127.02) .. controls (472.92,127.02) and (474.91,129.24) .. (474.91,131.99) .. controls (474.91,134.73) and (472.92,136.95) .. (470.46,136.95) .. controls (468,136.95) and (466.01,134.73) .. (466.01,131.99) -- cycle ; % for border 

%Shape: Ellipse [id:dp8291529273761105] 
\path  [shading=_mqxzor73j,_97mgd6e12] (474.91,131.99) .. controls (474.91,129.24) and (476.91,127.02) .. (479.36,127.02) .. controls (481.82,127.02) and (483.82,129.24) .. (483.82,131.99) .. controls (483.82,134.73) and (481.82,136.95) .. (479.36,136.95) .. controls (476.91,136.95) and (474.91,134.73) .. (474.91,131.99) -- cycle ; % for fading 
 \draw   (474.91,131.99) .. controls (474.91,129.24) and (476.91,127.02) .. (479.36,127.02) .. controls (481.82,127.02) and (483.82,129.24) .. (483.82,131.99) .. controls (483.82,134.73) and (481.82,136.95) .. (479.36,136.95) .. controls (476.91,136.95) and (474.91,134.73) .. (474.91,131.99) -- cycle ; % for border 

%Shape: Ellipse [id:dp7655745898871502] 
\path  [shading=_cd0ipwl5s,_gojz9xjh9] (483.82,131.99) .. controls (483.82,129.24) and (485.81,127.02) .. (488.27,127.02) .. controls (490.73,127.02) and (492.72,129.24) .. (492.72,131.99) .. controls (492.72,134.73) and (490.73,136.95) .. (488.27,136.95) .. controls (485.81,136.95) and (483.82,134.73) .. (483.82,131.99) -- cycle ; % for fading 
 \draw   (483.82,131.99) .. controls (483.82,129.24) and (485.81,127.02) .. (488.27,127.02) .. controls (490.73,127.02) and (492.72,129.24) .. (492.72,131.99) .. controls (492.72,134.73) and (490.73,136.95) .. (488.27,136.95) .. controls (485.81,136.95) and (483.82,134.73) .. (483.82,131.99) -- cycle ; % for border 

%Shape: Ellipse [id:dp7234619476569804] 
\path  [shading=_q70kp25n0,_sy9wo55y4] (490.45,131.99) .. controls (490.45,129.24) and (492.44,127.02) .. (494.9,127.02) .. controls (497.36,127.02) and (499.35,129.24) .. (499.35,131.99) .. controls (499.35,134.73) and (497.36,136.95) .. (494.9,136.95) .. controls (492.44,136.95) and (490.45,134.73) .. (490.45,131.99) -- cycle ; % for fading 
 \draw   (490.45,131.99) .. controls (490.45,129.24) and (492.44,127.02) .. (494.9,127.02) .. controls (497.36,127.02) and (499.35,129.24) .. (499.35,131.99) .. controls (499.35,134.73) and (497.36,136.95) .. (494.9,136.95) .. controls (492.44,136.95) and (490.45,134.73) .. (490.45,131.99) -- cycle ; % for border 

%Shape: Ellipse [id:dp37162818290247013] 
\path  [shading=_ra2aqh6u0,_sf00hep2i] (499.35,131.99) .. controls (499.35,129.24) and (501.35,127.02) .. (503.8,127.02) .. controls (506.26,127.02) and (508.26,129.24) .. (508.26,131.99) .. controls (508.26,134.73) and (506.26,136.95) .. (503.8,136.95) .. controls (501.35,136.95) and (499.35,134.73) .. (499.35,131.99) -- cycle ; % for fading 
 \draw   (499.35,131.99) .. controls (499.35,129.24) and (501.35,127.02) .. (503.8,127.02) .. controls (506.26,127.02) and (508.26,129.24) .. (508.26,131.99) .. controls (508.26,134.73) and (506.26,136.95) .. (503.8,136.95) .. controls (501.35,136.95) and (499.35,134.73) .. (499.35,131.99) -- cycle ; % for border 

%Shape: Ellipse [id:dp10031317548261254] 
\path  [shading=_xaw1sfez8,_9faxvsfsm] (511.1,132.94) .. controls (511.1,130.19) and (513.09,127.97) .. (515.55,127.97) .. controls (518.01,127.97) and (520,130.19) .. (520,132.94) .. controls (520,135.68) and (518.01,137.9) .. (515.55,137.9) .. controls (513.09,137.9) and (511.1,135.68) .. (511.1,132.94) -- cycle ; % for fading 
 \draw   (511.1,132.94) .. controls (511.1,130.19) and (513.09,127.97) .. (515.55,127.97) .. controls (518.01,127.97) and (520,130.19) .. (520,132.94) .. controls (520,135.68) and (518.01,137.9) .. (515.55,137.9) .. controls (513.09,137.9) and (511.1,135.68) .. (511.1,132.94) -- cycle ; % for border 

%Shape: Ellipse [id:dp9073809638018144] 
\path  [shading=_9g2cyq1hv,_4vrbconve] (520,132.94) .. controls (520,130.19) and (522,127.97) .. (524.46,127.97) .. controls (526.91,127.97) and (528.91,130.19) .. (528.91,132.94) .. controls (528.91,135.68) and (526.91,137.9) .. (524.46,137.9) .. controls (522,137.9) and (520,135.68) .. (520,132.94) -- cycle ; % for fading 
 \draw   (520,132.94) .. controls (520,130.19) and (522,127.97) .. (524.46,127.97) .. controls (526.91,127.97) and (528.91,130.19) .. (528.91,132.94) .. controls (528.91,135.68) and (526.91,137.9) .. (524.46,137.9) .. controls (522,137.9) and (520,135.68) .. (520,132.94) -- cycle ; % for border 

%Shape: Ellipse [id:dp2268122192256561] 
\path  [shading=_rih7lpd5h,_7pzmyxpef] (528.91,132.94) .. controls (528.91,130.19) and (530.9,127.97) .. (533.36,127.97) .. controls (535.82,127.97) and (537.81,130.19) .. (537.81,132.94) .. controls (537.81,135.68) and (535.82,137.9) .. (533.36,137.9) .. controls (530.9,137.9) and (528.91,135.68) .. (528.91,132.94) -- cycle ; % for fading 
 \draw   (528.91,132.94) .. controls (528.91,130.19) and (530.9,127.97) .. (533.36,127.97) .. controls (535.82,127.97) and (537.81,130.19) .. (537.81,132.94) .. controls (537.81,135.68) and (535.82,137.9) .. (533.36,137.9) .. controls (530.9,137.9) and (528.91,135.68) .. (528.91,132.94) -- cycle ; % for border 

%Shape: Ellipse [id:dp11675903933383758] 
\path  [shading=_bikrjdy7g,_oppbhjzmt] (537.81,132.94) .. controls (537.81,130.19) and (539.81,127.97) .. (542.26,127.97) .. controls (544.72,127.97) and (546.72,130.19) .. (546.72,132.94) .. controls (546.72,135.68) and (544.72,137.9) .. (542.26,137.9) .. controls (539.81,137.9) and (537.81,135.68) .. (537.81,132.94) -- cycle ; % for fading 
 \draw   (537.81,132.94) .. controls (537.81,130.19) and (539.81,127.97) .. (542.26,127.97) .. controls (544.72,127.97) and (546.72,130.19) .. (546.72,132.94) .. controls (546.72,135.68) and (544.72,137.9) .. (542.26,137.9) .. controls (539.81,137.9) and (537.81,135.68) .. (537.81,132.94) -- cycle ; % for border 

%Curve Lines [id:da442447702734891] 
\draw    (436.99,116.09) .. controls (437.97,123.7) and (435.86,121.89) .. (436.83,127.68) ;
%Curve Lines [id:da40093124379373113] 
\draw    (432.45,116.55) .. controls (433.42,124.15) and (431.31,122.34) .. (432.28,128.14) ;
%Curve Lines [id:da17932572684264247] 
\draw    (445.76,116.09) .. controls (446.74,123.7) and (444.63,121.89) .. (445.6,127.68) ;
%Curve Lines [id:da9438767111476432] 
\draw    (441.22,116.55) .. controls (442.19,124.15) and (440.08,122.34) .. (441.05,128.14) ;
%Curve Lines [id:da7571478027924963] 
\draw    (454.86,116.09) .. controls (455.83,123.7) and (453.72,121.89) .. (454.69,127.68) ;
%Curve Lines [id:da8390239359574319] 
\draw    (450.31,116.55) .. controls (451.28,124.15) and (449.17,122.34) .. (450.15,128.14) ;
%Curve Lines [id:da14539887856314349] 
\draw    (463.79,116.09) .. controls (464.76,123.7) and (462.65,121.89) .. (463.63,127.68) ;
%Curve Lines [id:da40812332720114886] 
\draw    (459.24,116.55) .. controls (460.22,124.15) and (458.11,122.34) .. (459.08,128.14) ;
%Curve Lines [id:da2611137701212978] 
\draw    (472.96,116.09) .. controls (473.94,123.7) and (471.83,121.89) .. (472.8,127.68) ;
%Curve Lines [id:da7888848648123148] 
\draw    (467.85,116.55) .. controls (468.82,124.15) and (466.71,122.34) .. (467.69,128.14) ;
%Curve Lines [id:da6148169144451026] 
\draw    (481.49,116.09) .. controls (482.46,123.7) and (480.35,121.89) .. (481.33,127.68) ;
%Curve Lines [id:da5399447524269207] 
\draw    (476.94,116.55) .. controls (477.92,124.15) and (475.81,122.34) .. (476.78,128.14) ;
%Curve Lines [id:da5337280780060576] 
\draw    (490.42,115.91) .. controls (491.4,123.52) and (489.28,121.71) .. (490.26,127.5) ;
%Curve Lines [id:da6290567682925332] 
\draw    (485.87,116.37) .. controls (486.85,123.97) and (484.74,122.16) .. (485.71,127.96) ;
%Curve Lines [id:da8232388473487151] 
\draw    (497.24,116.18) .. controls (498.22,123.79) and (496.1,121.98) .. (497.08,127.77) ;
%Curve Lines [id:da5987672707977689] 
\draw    (492.69,116.64) .. controls (493.67,124.24) and (491.56,122.43) .. (492.53,128.23) ;
%Curve Lines [id:da4669884724928828] 
\draw    (509.18,117.04) .. controls (510.15,124.65) and (508.04,122.84) .. (509.01,128.63) ;
%Curve Lines [id:da7216203615392549] 
\draw    (501.79,116.55) .. controls (502.76,124.15) and (500.65,122.34) .. (501.63,128.14) ;
%Curve Lines [id:da011476970162810352] 
\draw    (517.78,116.86) .. controls (518.76,124.47) and (516.65,122.66) .. (517.62,128.45) ;
%Curve Lines [id:da7157877746244028] 
\draw    (513.24,117.32) .. controls (514.21,124.92) and (512.1,123.11) .. (513.07,128.91) ;
%Curve Lines [id:da7801838454170398] 
\draw    (527.04,117.04) .. controls (528.01,124.65) and (525.9,122.84) .. (526.88,128.63) ;
%Curve Lines [id:da4149414425453182] 
\draw    (522.49,117.5) .. controls (523.47,125.1) and (521.36,123.29) .. (522.33,129.09) ;
%Curve Lines [id:da8639718818861788] 
\draw    (535.65,116.68) .. controls (536.62,124.29) and (534.51,122.48) .. (535.48,128.27) ;
%Curve Lines [id:da131118963715382] 
\draw    (531.1,117.32) .. controls (532.07,124.92) and (529.96,123.11) .. (530.94,128.91) ;
%Curve Lines [id:da0665755186767587] 
\draw    (544.33,117.23) .. controls (545.31,124.83) and (543.2,123.02) .. (544.17,128.82) ;
%Curve Lines [id:da9539285621988625] 
\draw    (539.79,117.68) .. controls (540.76,125.28) and (538.65,123.47) .. (539.63,129.27) ;
%Curve Lines [id:da6457619967102661] 
\draw    (553.1,116.77) .. controls (554.08,124.38) and (551.97,122.57) .. (552.94,128.36) ;
%Curve Lines [id:da9193321141600626] 
\draw    (548.56,117.23) .. controls (549.53,124.83) and (547.42,123.02) .. (548.39,128.82) ;
%Shape: Path Data [id:dp6425492663252974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (562.33,75.5) -- (562.33,147.33) -- (425.17,147.33) -- (425.17,75.5) -- (562.33,75.5) -- cycle (425.17,111.42) .. controls (425.17,131.25) and (455.87,147.33) .. (493.75,147.33) .. controls (531.63,147.33) and (562.33,131.25) .. (562.33,111.42) .. controls (562.33,91.58) and (531.63,75.5) .. (493.75,75.5) .. controls (455.87,75.5) and (425.17,91.58) .. (425.17,111.42) -- cycle ;
%Shape: Polygon Curved [id:ds7660539798588959] 
\path  [shading=_yf8fexnzd,_0u22nwpm5] (327.67,110.5) .. controls (313.67,123.5) and (315.67,138.5) .. (308.67,143.5) .. controls (301.67,148.5) and (278.67,122.5) .. (256.67,137.5) .. controls (234.67,152.5) and (222.67,140.5) .. (206.67,132.5) .. controls (190.67,124.5) and (164.67,134.5) .. (163.67,134.5) .. controls (162.67,134.5) and (176.67,105.5) .. (189.67,102.5) .. controls (202.67,99.5) and (202.67,87.5) .. (208.67,78.5) .. controls (214.67,69.5) and (215.67,65.5) .. (220.67,63.5) .. controls (225.67,61.5) and (241.67,77.5) .. (264.67,74.5) .. controls (287.67,71.5) and (297.67,54.5) .. (319.67,65.5) .. controls (341.67,76.5) and (368.67,63.5) .. (372.67,65.5) .. controls (376.67,67.5) and (368.67,87.5) .. (359.67,95.5) .. controls (350.67,103.5) and (341.67,97.5) .. (327.67,110.5) -- cycle ; % for fading 
 \draw   (327.67,110.5) .. controls (313.67,123.5) and (315.67,138.5) .. (308.67,143.5) .. controls (301.67,148.5) and (278.67,122.5) .. (256.67,137.5) .. controls (234.67,152.5) and (222.67,140.5) .. (206.67,132.5) .. controls (190.67,124.5) and (164.67,134.5) .. (163.67,134.5) .. controls (162.67,134.5) and (176.67,105.5) .. (189.67,102.5) .. controls (202.67,99.5) and (202.67,87.5) .. (208.67,78.5) .. controls (214.67,69.5) and (215.67,65.5) .. (220.67,63.5) .. controls (225.67,61.5) and (241.67,77.5) .. (264.67,74.5) .. controls (287.67,71.5) and (297.67,54.5) .. (319.67,65.5) .. controls (341.67,76.5) and (368.67,63.5) .. (372.67,65.5) .. controls (376.67,67.5) and (368.67,87.5) .. (359.67,95.5) .. controls (350.67,103.5) and (341.67,97.5) .. (327.67,110.5) -- cycle ; % for border 

%Straight Lines [id:da038977672157259224] 
\draw [shading=_cshdb20o6,_nf9wphesc][line width=1.5]    (256,102.5) -- (251.43,56.64) ;
\draw [shift={(251.13,53.65)}, rotate = 84.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp7149771412140307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.38,42.78) .. controls (301.38,41.81) and (302.17,41.03) .. (303.13,41.03) .. controls (304.1,41.03) and (304.88,41.81) .. (304.88,42.78) .. controls (304.88,43.74) and (304.1,44.53) .. (303.13,44.53) .. controls (302.17,44.53) and (301.38,43.74) .. (301.38,42.78) -- cycle ;
%Shape: Circle [id:dp8671983456781533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.23,163.98) .. controls (290.23,163.01) and (291.01,162.23) .. (291.98,162.23) .. controls (292.94,162.23) and (293.73,163.01) .. (293.73,163.98) .. controls (293.73,164.94) and (292.94,165.73) .. (291.98,165.73) .. controls (291.01,165.73) and (290.23,164.94) .. (290.23,163.98) -- cycle ;
%Shape: Circle [id:dp7022429531462897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.25,102.5) .. controls (254.25,101.53) and (255.03,100.75) .. (256,100.75) .. controls (256.97,100.75) and (257.75,101.53) .. (257.75,102.5) .. controls (257.75,103.47) and (256.97,104.25) .. (256,104.25) .. controls (255.03,104.25) and (254.25,103.47) .. (254.25,102.5) -- cycle ;
%Curve Lines [id:da17079189722373656] 
\draw    (292,99.8) .. controls (326.33,124.97) and (438.83,146.97) .. (493.75,147.33) ;
%Curve Lines [id:da37319764865714333] 
\draw    (292,99.8) .. controls (313.83,83.97) and (453.86,74.59) .. (493.22,75.47) ;
%Shape: Circle [id:dp22296992556279038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291,99.75) .. controls (291,98.78) and (291.78,98) .. (292.75,98) .. controls (293.72,98) and (294.5,98.78) .. (294.5,99.75) .. controls (294.5,100.72) and (293.72,101.5) .. (292.75,101.5) .. controls (291.78,101.5) and (291,100.72) .. (291,99.75) -- cycle ;
%Curve Lines [id:da52649031595011] 
\draw    (303.13,42.78) .. controls (308.73,71.18) and (292.78,86.78) .. (292.75,101.5) ;
\draw [shift={(301.47,72.97)}, rotate = 284.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da30800222653121123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (292.75,99.75) .. controls (289.58,113.58) and (281.58,143.98) .. (291.98,163.98) ;
\draw [shift={(287.07,132.04)}, rotate = 275.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp17776213845468147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (178.06,142) .. controls (178.06,139.55) and (180.05,137.56) .. (182.5,137.56) .. controls (184.95,137.56) and (186.94,139.55) .. (186.94,142) .. controls (186.94,144.45) and (184.95,146.44) .. (182.5,146.44) .. controls (180.05,146.44) and (178.06,144.45) .. (178.06,142) -- cycle ;
%Shape: Circle [id:dp24516908713074193] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (267.06,141.5) .. controls (267.06,139.32) and (268.82,137.56) .. (271,137.56) .. controls (273.18,137.56) and (274.94,139.32) .. (274.94,141.5) .. controls (274.94,143.68) and (273.18,145.44) .. (271,145.44) .. controls (268.82,145.44) and (267.06,143.68) .. (267.06,141.5) -- cycle ;
%Shape: Circle [id:dp6697353982335248] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (206.56,154.5) .. controls (206.56,152.05) and (208.55,150.06) .. (211,150.06) .. controls (213.45,150.06) and (215.44,152.05) .. (215.44,154.5) .. controls (215.44,156.95) and (213.45,158.94) .. (211,158.94) .. controls (208.55,158.94) and (206.56,156.95) .. (206.56,154.5) -- cycle ;
%Shape: Circle [id:dp04714353085991285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (227.56,152) .. controls (227.56,149.55) and (229.55,147.56) .. (232,147.56) .. controls (234.45,147.56) and (236.44,149.55) .. (236.44,152) .. controls (236.44,154.45) and (234.45,156.44) .. (232,156.44) .. controls (229.55,156.44) and (227.56,154.45) .. (227.56,152) -- cycle ;
%Shape: Circle [id:dp22858865461379296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (266.06,158.5) .. controls (266.06,156.05) and (268.05,154.06) .. (270.5,154.06) .. controls (272.95,154.06) and (274.94,156.05) .. (274.94,158.5) .. controls (274.94,160.95) and (272.95,162.94) .. (270.5,162.94) .. controls (268.05,162.94) and (266.06,160.95) .. (266.06,158.5) -- cycle ;
%Shape: Circle [id:dp9462275228847599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (198.56,141.5) .. controls (198.56,139.32) and (200.32,137.56) .. (202.5,137.56) .. controls (204.68,137.56) and (206.44,139.32) .. (206.44,141.5) .. controls (206.44,143.68) and (204.68,145.44) .. (202.5,145.44) .. controls (200.32,145.44) and (198.56,143.68) .. (198.56,141.5) -- cycle ;
%Shape: Circle [id:dp027491225019220966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (306.06,157) .. controls (306.06,154.82) and (307.82,153.06) .. (310,153.06) .. controls (312.18,153.06) and (313.94,154.82) .. (313.94,157) .. controls (313.94,159.18) and (312.18,160.94) .. (310,160.94) .. controls (307.82,160.94) and (306.06,159.18) .. (306.06,157) -- cycle ;
%Shape: Circle [id:dp38023502350120264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (245.06,162.5) .. controls (245.06,160.32) and (246.82,158.56) .. (249,158.56) .. controls (251.18,158.56) and (252.94,160.32) .. (252.94,162.5) .. controls (252.94,164.68) and (251.18,166.44) .. (249,166.44) .. controls (246.82,166.44) and (245.06,164.68) .. (245.06,162.5) -- cycle ;
%Shape: Circle [id:dp11212843419888596] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (191.06,161.5) .. controls (191.06,159.32) and (192.82,157.56) .. (195,157.56) .. controls (197.18,157.56) and (198.94,159.32) .. (198.94,161.5) .. controls (198.94,163.68) and (197.18,165.44) .. (195,165.44) .. controls (192.82,165.44) and (191.06,163.68) .. (191.06,161.5) -- cycle ;
%Straight Lines [id:da13768093234892564] 
\draw    (148.5,142) -- (180.5,142) ;
\draw [shift={(182.5,142)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08824600703549246] 
\draw    (160.33,161.5) -- (193,161.5) ;
\draw [shift={(195,161.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4588398043394528] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (291.86,149.3) .. controls (291.86,146.85) and (293.85,144.86) .. (296.3,144.86) .. controls (298.75,144.86) and (300.74,146.85) .. (300.74,149.3) .. controls (300.74,151.75) and (298.75,153.74) .. (296.3,153.74) .. controls (293.85,153.74) and (291.86,151.75) .. (291.86,149.3) -- cycle ;
%Shape: Polygon Curved [id:ds02137111676724124] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (230.51,32.31) .. controls (265,18.98) and (351.36,16.98) .. (372.67,65.5) .. controls (393.98,114.02) and (336.33,160.31) .. (301.18,170.31) .. controls (266.02,180.31) and (179.18,194.31) .. (163.67,134.5) .. controls (148.16,74.69) and (196.02,45.64) .. (230.51,32.31) -- cycle ;
%Straight Lines [id:da5727075937061092] 
\draw    (125.5,56) -- (158,56) ;
\draw [shift={(160,56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5364338418387575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (252.56,151) .. controls (252.56,148.55) and (254.55,146.56) .. (257,146.56) .. controls (259.45,146.56) and (261.44,148.55) .. (261.44,151) .. controls (261.44,153.45) and (259.45,155.44) .. (257,155.44) .. controls (254.55,155.44) and (252.56,153.45) .. (252.56,151) -- cycle ;
%Shape: Circle [id:dp35177095672124414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (221.56,168) .. controls (221.56,165.55) and (223.55,163.56) .. (226,163.56) .. controls (228.45,163.56) and (230.44,165.55) .. (230.44,168) .. controls (230.44,170.45) and (228.45,172.44) .. (226,172.44) .. controls (223.55,172.44) and (221.56,170.45) .. (221.56,168) -- cycle ;
%Shape: Circle [id:dp104234853284076] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (174.22,90.83) .. controls (174.22,88.38) and (176.21,86.39) .. (178.67,86.39) .. controls (181.12,86.39) and (183.11,88.38) .. (183.11,90.83) .. controls (183.11,93.29) and (181.12,95.28) .. (178.67,95.28) .. controls (176.21,95.28) and (174.22,93.29) .. (174.22,90.83) -- cycle ;
%Shape: Circle [id:dp8071652668565046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (230.89,54.17) .. controls (230.89,51.71) and (232.88,49.72) .. (235.33,49.72) .. controls (237.79,49.72) and (239.78,51.71) .. (239.78,54.17) .. controls (239.78,56.62) and (237.79,58.61) .. (235.33,58.61) .. controls (232.88,58.61) and (230.89,56.62) .. (230.89,54.17) -- cycle ;
%Shape: Circle [id:dp13030295558067628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (210.89,50.17) .. controls (210.89,47.71) and (212.88,45.72) .. (215.33,45.72) .. controls (217.79,45.72) and (219.78,47.71) .. (219.78,50.17) .. controls (219.78,52.62) and (217.79,54.61) .. (215.33,54.61) .. controls (212.88,54.61) and (210.89,52.62) .. (210.89,50.17) -- cycle ;
%Shape: Circle [id:dp5962364857869222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (264.22,58.17) .. controls (264.22,55.71) and (266.21,53.72) .. (268.67,53.72) .. controls (271.12,53.72) and (273.11,55.71) .. (273.11,58.17) .. controls (273.11,60.62) and (271.12,62.61) .. (268.67,62.61) .. controls (266.21,62.61) and (264.22,60.62) .. (264.22,58.17) -- cycle ;
%Shape: Circle [id:dp5818692144435127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (269.56,35.5) .. controls (269.56,33.05) and (271.55,31.06) .. (274,31.06) .. controls (276.45,31.06) and (278.44,33.05) .. (278.44,35.5) .. controls (278.44,37.95) and (276.45,39.94) .. (274,39.94) .. controls (271.55,39.94) and (269.56,37.95) .. (269.56,35.5) -- cycle ;
%Shape: Circle [id:dp6309471781191378] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (322.22,57.5) .. controls (322.22,55.05) and (324.21,53.06) .. (326.67,53.06) .. controls (329.12,53.06) and (331.11,55.05) .. (331.11,57.5) .. controls (331.11,59.95) and (329.12,61.94) .. (326.67,61.94) .. controls (324.21,61.94) and (322.22,59.95) .. (322.22,57.5) -- cycle ;
%Shape: Circle [id:dp4526393679298433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (344.22,58.17) .. controls (344.22,55.71) and (346.21,53.72) .. (348.67,53.72) .. controls (351.12,53.72) and (353.11,55.71) .. (353.11,58.17) .. controls (353.11,60.62) and (351.12,62.61) .. (348.67,62.61) .. controls (346.21,62.61) and (344.22,60.62) .. (344.22,58.17) -- cycle ;
%Shape: Circle [id:dp16857226231459288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (282.89,52.17) .. controls (282.89,49.71) and (284.88,47.72) .. (287.33,47.72) .. controls (289.79,47.72) and (291.78,49.71) .. (291.78,52.17) .. controls (291.78,54.62) and (289.79,56.61) .. (287.33,56.61) .. controls (284.88,56.61) and (282.89,54.62) .. (282.89,52.17) -- cycle ;
%Shape: Circle [id:dp8823497488452035] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (193.56,72.83) .. controls (193.56,70.38) and (195.55,68.39) .. (198,68.39) .. controls (200.45,68.39) and (202.44,70.38) .. (202.44,72.83) .. controls (202.44,75.29) and (200.45,77.28) .. (198,77.28) .. controls (195.55,77.28) and (193.56,75.29) .. (193.56,72.83) -- cycle ;
%Shape: Circle [id:dp6216275754065976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (298.69,42.78) .. controls (298.69,40.32) and (300.68,38.33) .. (303.13,38.33) .. controls (305.59,38.33) and (307.58,40.32) .. (307.58,42.78) .. controls (307.58,45.23) and (305.59,47.22) .. (303.13,47.22) .. controls (300.68,47.22) and (298.69,45.23) .. (298.69,42.78) -- cycle ;
%Shape: Circle [id:dp6722712831688411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (287.53,163.98) .. controls (287.53,161.52) and (289.52,159.53) .. (291.98,159.53) .. controls (294.43,159.53) and (296.42,161.52) .. (296.42,163.98) .. controls (296.42,166.43) and (294.43,168.42) .. (291.98,168.42) .. controls (289.52,168.42) and (287.53,166.43) .. (287.53,163.98) -- cycle ;

% Text Node
\draw (245,42) node [anchor=north west][inner sep=0.75pt]    {$\nb$};
% Text Node
\draw (180.67,109.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}$};
% Text Node
\draw (115,133.9) node [anchor=north west][inner sep=0.75pt]    {$\ce{H2O}$};
% Text Node
\draw (105,154.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Glucose}$};
% Text Node
\draw (163.28,48.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega $};
% Text Node
\draw (47.63,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bulk region};


\end{tikzpicture}


==> membrane-immersion.tex <==


% Gradient Info
  
\tikzset {_d5z9pzs1h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-198 bp } { 158.4 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_3w4nxivmh}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.87,0.84,0.78);
rgb(400bp)=(0.87,0.84,0.78)}

% Gradient Info
  
\tikzset {_rc28j9evc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{202.5 bp } { -247.5 bp }  }  \pgftransformscale{3 }  }}}
\pgfdeclareradialshading{_qrepblq6y}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_3fptx43sw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{202.5 bp } { -247.5 bp }  }  \pgftransformscale{3 }  }}}
\pgfdeclareradialshading{_ibshv4eix}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_4hkblnjt3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{202.5 bp } { -247.5 bp }  }  \pgftransformscale{3 }  }}}
\pgfdeclareradialshading{_my43iv8p3}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.87,0.84,0.78);
rgb(400bp)=(0.87,0.84,0.78)}

% Gradient Info
  
\tikzset {_bkalhute6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-276 bp } { 220.8 bp }  }  \pgftransformscale{1.84 }  }}}
\pgfdeclareradialshading{_arny7jetz}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(5.446428571428571bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_i0xxauiu5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-276 bp } { 220.8 bp }  }  \pgftransformscale{1.84 }  }}}
\pgfdeclareradialshading{_0gu2yz5ag}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(5.446428571428571bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_9d7kglrk4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-276 bp } { 220.8 bp }  }  \pgftransformscale{1.84 }  }}}
\pgfdeclareradialshading{_xr0jczj8a}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(5.446428571428571bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_n3vtltnlx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-276 bp } { 220.8 bp }  }  \pgftransformscale{1.84 }  }}}
\pgfdeclareradialshading{_68ijo9i27}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(5.446428571428571bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_nkcfacejk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-276 bp } { 220.8 bp }  }  \pgftransformscale{1.84 }  }}}
\pgfdeclareradialshading{_da4cne6mj}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(5.446428571428571bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_455w0jqse/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-276 bp } { 220.8 bp }  }  \pgftransformscale{1.84 }  }}}
\pgfdeclareradialshading{_ba33swgjm}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(5.446428571428571bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6320432333037564] 
\draw    (298.1,238.71) .. controls (270.42,189.01) and (179.71,111.95) .. (149.63,87.77) ;
\draw [shift={(148.3,86.7)}, rotate = 38.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9587044060006722] 
\draw    (41.44,257.28) -- (147.24,88.39) ;
\draw [shift={(148.3,86.7)}, rotate = 122.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds7437632257220124] 
\path  [shading=_3w4nxivmh,_d5z9pzs1h] (120.25,51) .. controls (117.92,47.67) and (102.59,96) .. (80.25,106) .. controls (57.92,116) and (49.25,149) .. (45.25,151) .. controls (41.25,153) and (118.48,163.44) .. (145.25,141) .. controls (172.03,118.56) and (219.14,123.44) .. (220.25,121) .. controls (221.36,118.56) and (247.92,69) .. (270.92,61) .. controls (293.92,53) and (299.92,15.67) .. (295.25,21) .. controls (290.59,26.33) and (219.14,14.11) .. (195.25,31) .. controls (171.36,47.89) and (122.59,54.33) .. (120.25,51) -- cycle ; % for fading 
 \draw   (120.25,51) .. controls (117.92,47.67) and (102.59,96) .. (80.25,106) .. controls (57.92,116) and (49.25,149) .. (45.25,151) .. controls (41.25,153) and (118.48,163.44) .. (145.25,141) .. controls (172.03,118.56) and (219.14,123.44) .. (220.25,121) .. controls (221.36,118.56) and (247.92,69) .. (270.92,61) .. controls (293.92,53) and (299.92,15.67) .. (295.25,21) .. controls (290.59,26.33) and (219.14,14.11) .. (195.25,31) .. controls (171.36,47.89) and (122.59,54.33) .. (120.25,51) -- cycle ; % for border 

%Straight Lines [id:da015238575929817033] 
\draw [shading=_qrepblq6y,_rc28j9evc]   (268.83,268.97) -- (327.83,268.97) ;
\draw [shift={(329.83,268.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6640643902027816] 
\draw [shading=_ibshv4eix,_3fptx43sw]   (268.83,268.97) -- (268.83,214.05) ;
\draw [shift={(268.83,212.05)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Polygon Curved [id:ds5064884611926874] 
\path  [shading=_my43iv8p3,_4hkblnjt3] (284.33,226.55) .. controls (293.83,221.55) and (296.83,218.05) .. (306.33,229.05) .. controls (315.83,240.05) and (315.83,246.55) .. (310.83,254.55) .. controls (305.83,262.55) and (297.33,263.05) .. (286.33,252.55) .. controls (275.33,242.05) and (274.83,231.55) .. (284.33,226.55) -- cycle ; % for fading 
 \draw   (284.33,226.55) .. controls (293.83,221.55) and (296.83,218.05) .. (306.33,229.05) .. controls (315.83,240.05) and (315.83,246.55) .. (310.83,254.55) .. controls (305.83,262.55) and (297.33,263.05) .. (286.33,252.55) .. controls (275.33,242.05) and (274.83,231.55) .. (284.33,226.55) -- cycle ; % for border 

%Straight Lines [id:da02229135685947159] 
\draw    (41.44,257.28) -- (79.17,257.28) ;
\draw [shift={(81.17,257.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7398096199997097] 
\draw    (41.44,257.28) -- (41.44,217.1) ;
\draw [shift={(41.44,215.1)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da29854046774143606] 
\draw    (41.44,257.28) -- (18.83,273.81) ;
\draw [shift={(17.21,274.99)}, rotate = 323.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da31292415451570976] 
\draw [shading=_arny7jetz,_bkalhute6][line width=1.5]    (148.3,86.7) -- (139.87,39.87) ;
\draw [shift={(139.33,36.92)}, rotate = 79.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4543079123366913] 
\draw [shading=_0gu2yz5ag,_i0xxauiu5][line width=1.5]    (148.3,86.7) -- (185.19,75.72) ;
\draw [shift={(188.07,74.87)}, rotate = 163.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7432673694868217] 
\draw [shading=_xr0jczj8a,_9d7kglrk4][line width=1.5]    (148.3,86.7) -- (163.3,62.22) ;
\draw [shift={(164.87,59.67)}, rotate = 121.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp8698058522057137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,86.7) .. controls (146.8,85.87) and (147.47,85.2) .. (148.3,85.2) .. controls (149.13,85.2) and (149.8,85.87) .. (149.8,86.7) .. controls (149.8,87.53) and (149.13,88.2) .. (148.3,88.2) .. controls (147.47,88.2) and (146.8,87.53) .. (146.8,86.7) -- cycle ;
%Straight Lines [id:da8844141416591362] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (41.44,257.28) -- (147.24,88.39) ;
\draw [shift={(148.3,86.7)}, rotate = 122.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4734463931344923] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298.1,238.71) .. controls (270.42,189.01) and (179.71,111.95) .. (149.63,87.77) ;
\draw [shift={(148.3,86.7)}, rotate = 38.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp43539641534959506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (11.33,81.05) .. controls (11.33,40.24) and (44.41,7.17) .. (85.21,7.17) -- (274.12,7.17) .. controls (314.92,7.17) and (348,40.24) .. (348,81.05) -- (348,123.9) .. controls (348,164.7) and (314.92,197.78) .. (274.12,197.78) -- (85.21,197.78) .. controls (44.41,197.78) and (11.33,164.7) .. (11.33,123.9) -- cycle ;
%Straight Lines [id:da35111417017894664] 
\draw [shading=_68ijo9i27,_n3vtltnlx][line width=1.5]    (250.1,76.6) -- (271.88,47.28) ;
\draw [shift={(273.67,44.87)}, rotate = 126.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5547834724614715] 
\draw [shading=_da4cne6mj,_nkcfacejk][line width=1.5]    (250.1,76.6) -- (282.27,77.21) ;
\draw [shift={(285.27,77.27)}, rotate = 181.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9577316207748505] 
\draw [shading=_ba33swgjm,_455w0jqse][line width=1.5]    (250.1,75.1) -- (249.7,40.27) ;
\draw [shift={(249.67,37.27)}, rotate = 89.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp2187968611059159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,76.6) .. controls (248.6,75.77) and (249.27,75.1) .. (250.1,75.1) .. controls (250.93,75.1) and (251.6,75.77) .. (251.6,76.6) .. controls (251.6,77.43) and (250.93,78.1) .. (250.1,78.1) .. controls (249.27,78.1) and (248.6,77.43) .. (248.6,76.6) -- cycle ;
%Straight Lines [id:da6725668107249263] 
\draw    (41.44,257.28) -- (159.64,174.92) ;
\draw [shift={(161.28,173.78)}, rotate = 145.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1188108031552142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.78,173.78) .. controls (159.78,172.95) and (160.45,172.28) .. (161.28,172.28) .. controls (162.11,172.28) and (162.78,172.95) .. (162.78,173.78) .. controls (162.78,174.61) and (162.11,175.28) .. (161.28,175.28) .. controls (160.45,175.28) and (159.78,174.61) .. (159.78,173.78) -- cycle ;

% Text Node
\draw (132.7,25) node [anchor=north west][inner sep=0.75pt]    {$\bm{n}$};
% Text Node
\draw (187.0,65) node [anchor=north west][inner sep=0.75pt]    {$\bm{a}_{1}$};
% Text Node
\draw (165.0,51.0) node [anchor=north west][inner sep=0.75pt]    {$\bm{a}_{2}$};
% Text Node
\draw (243.6,25.0) node [anchor=north west][inner sep=0.75pt]    {$\bm{n}$};
% Text Node
\draw (273,35.0) node [anchor=north west][inner sep=0.75pt]    {$\bm{\tau }$};
% Text Node
\draw (287.1,74.0) node [anchor=north west][inner sep=0.75pt]    {$\bm{\nu }$};
% Text Node
\draw (234.6,144.07) node [anchor=north west][inner sep=0.75pt]    {$\bm{x}^{( m)}\left( \theta ^{\alpha } ,t\right)$};
% Text Node
\draw (97.53,164.4) node [anchor=north west][inner sep=0.75pt]    {$\bm{x}^{( m)}$};
% Text Node
\draw (326.33,267.87) node [anchor=north west][inner sep=0.75pt]    {$\theta ^{1}$};
% Text Node
\draw (246.83,208.87) node [anchor=north west][inner sep=0.75pt]    {$\theta ^{2}$};
% Text Node
\draw (6.25,275.23) node [anchor=north west][inner sep=0.75pt]    {$x_1$};
% Text Node
\draw (80.83,255.11) node [anchor=north west][inner sep=0.75pt]    {$x_2$};
% Text Node
\draw (35.96,204.01) node [anchor=north west][inner sep=0.75pt]    {$x_3$};
% Text Node
\draw (61,130.3) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}$};
% Text Node
\draw (61,17.07) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}$};
% Text Node
\draw (106.07,212.0) node [anchor=north west][inner sep=0.75pt]    {$\bm{x}$};


\end{tikzpicture}


==> surface-of-discontinuity.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp08490113150504297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.58,190.99) .. controls (196.58,190.16) and (197.25,189.49) .. (198.08,189.49) .. controls (198.91,189.49) and (199.58,190.16) .. (199.58,190.99) .. controls (199.58,191.82) and (198.91,192.49) .. (198.08,192.49) .. controls (197.25,192.49) and (196.58,191.82) .. (196.58,190.99) -- cycle ;
%Shape: Polygon Curved [id:ds8188204988533401] 
\draw   (268.08,25.99) .. controls (340.42,32.74) and (355.92,93.07) .. (358.08,110.99) .. controls (360.25,128.91) and (370.08,168.99) .. (328.08,210.99) .. controls (286.08,252.99) and (177.25,225.24) .. (168.08,210.99) .. controls (158.92,196.74) and (150.08,174.99) .. (163.08,140.99) .. controls (176.08,106.99) and (139.58,74.33) .. (164.08,53.83) .. controls (188.58,33.33) and (195.75,19.24) .. (268.08,25.99) -- cycle ;
%Curve Lines [id:da9755732107976527] 
\draw    (163.08,140.99) .. controls (205.25,89.91) and (303.25,182.41) .. (358.08,110.99) ;
%Straight Lines [id:da42903605380758236] 
\draw [line width=1.5]    (214.08,125.56) -- (216.81,95.22) ;
\draw [shift={(217.08,92.23)}, rotate = 95.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp7899301491323909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.08,134.49) .. controls (278.08,133.66) and (278.75,132.99) .. (279.58,132.99) .. controls (280.41,132.99) and (281.08,133.66) .. (281.08,134.49) .. controls (281.08,135.32) and (280.41,135.99) .. (279.58,135.99) .. controls (278.75,135.99) and (278.08,135.32) .. (278.08,134.49) -- cycle ;
%Shape: Circle [id:dp5009134001268032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.08,142.49) .. controls (278.08,141.66) and (278.75,140.99) .. (279.58,140.99) .. controls (280.41,140.99) and (281.08,141.66) .. (281.08,142.49) .. controls (281.08,143.32) and (280.41,143.99) .. (279.58,143.99) .. controls (278.75,143.99) and (278.08,143.32) .. (278.08,142.49) -- cycle ;
%Curve Lines [id:da8526309208339238] 
\draw    (268.08,25.99) .. controls (277.48,3.52) and (281.08,34.21) .. (296.28,14.27) ;
%Curve Lines [id:da45755865395656925] 
\draw    (288.08,70.99) .. controls (309.08,69.92) and (299.88,42.72) .. (333.08,37.92) ;
%Curve Lines [id:da5170803271387463] 
\draw    (333.22,132.06) .. controls (340.35,146.12) and (361.95,115.72) .. (376.42,139.26) ;
%Straight Lines [id:da9382321581355046] 
\draw    (136.19,257.44) -- (173.92,257.44) ;
\draw [shift={(175.92,257.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da033330769538326255] 
\draw    (136.19,257.44) -- (136.19,217.27) ;
\draw [shift={(136.19,215.27)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da22712537763295693] 
\draw    (136.19,257.44) -- (113.58,273.98) ;
\draw [shift={(111.96,275.16)}, rotate = 323.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da46325841741916784] 
\draw    (136.19,257.44) -- (196.72,192.45) ;
\draw [shift={(198.08,190.99)}, rotate = 132.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da23554127145669956] 
\draw    (328.08,210.99) .. controls (350.38,211.43) and (328.1,226) .. (350.1,223.43) ;
%Curve Lines [id:da6966013278450667] 
\draw    (300.67,213.58) .. controls (325.67,213.58) and (300.17,249.08) .. (321.17,246.08) ;

% Text Node
\draw (281.08,127.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (281.58,137.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (211.08,78.19) node [anchor=north west][inner sep=0.75pt]    {$\bm{n}$};
% Text Node
\draw (298.08,2.19) node [anchor=north west][inner sep=0.75pt]    {$\partial \Omega ^{( +)}$};
% Text Node
\draw (335.08,25.39) node [anchor=north west][inner sep=0.75pt]    {$\Omega ^{( +)}$};
% Text Node
\draw (374.08,136.39) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}$};
% Text Node
\draw (242.08,148.39) node [anchor=north west][inner sep=0.75pt]    {$\llbracket f\rrbracket =f^{(+)} -f^{(-)}$};
% Text Node
\draw (97,272.4) node [anchor=north west][inner sep=0.75pt]    {$x_1$};
% Text Node
\draw (175.58,248.28) node [anchor=north west][inner sep=0.75pt]    {$x_2$};
% Text Node
\draw (130.71,200.17) node [anchor=north west][inner sep=0.75pt]    {$x_3$};
% Text Node
\draw (168.89,223.15) node [anchor=north west][inner sep=0.75pt]    {$\bm{x}$};
% Text Node
\draw (350.8,213.43) node [anchor=north west][inner sep=0.75pt]    {$\partial \Omega ^{( -)}$};
% Text Node
\draw (322.58,235.92) node [anchor=north west][inner sep=0.75pt]    {$\Omega ^{( -)}$};


\end{tikzpicture}
